Constraining non-unitary neutrino mixing using matter effects in atmospheric neutrinos at INO-ICAL

The mass-induced neutrino oscillation is a well established phenomenon that is based on the unitary mixing among three light active neutrinos. Remarkable precision on neutrino mixing parameters over the last decade or so has opened up the prospects for testing the possible non-unitarity of the standard 3$\nu$ mixing matrix, which may arise in the seesaw extensions of the Standard Model due to the admixture of three light active neutrinos with heavy isosinglet neutrinos. Because of this non-unitary neutrino mixing (NUNM), the oscillation probabilities among the three active neutrinos would be altered as compared to the probabilities obtained assuming a unitary 3$\nu$ mixing matrix. In such a NUNM scenario, neutrinos can experience an additional matter effect due to the neutral current interactions with the ambient neutrons. Atmospheric neutrinos having access to a wide range of energies and baselines can experience a significant modifications in Earth's matter effect due to NUNM. In this paper, we study in detail how the NUNM parameter $\alpha_{32}$ affects the muon neutrino and antineutrino survival probabilities in a different way. Then, we place a comparable and complementary constraint on $\alpha_{32}$ in a model independent fashion using the proposed 50 kt magnetized Iron Calorimeter (ICAL) detector under the India-based Neutrino Observatory (INO) project, which can efficiently detect the atmospheric $\nu_\mu$ and $\bar\nu_\mu$ separately in the multi-GeV energy range. Further, we discuss the advantage of charge identification capability of ICAL and the impact of uncertainties in oscillation parameters while constraining $\alpha_{32}$. We also compare the $\alpha_{32}$ sensitivity of ICAL with that of future long-baseline experiments DUNE and T2HK in isolation and combination.

==> plots/Limits/Limits.tex <==

%=============================%
\begin{center}
\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.75, transform shape]
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,16.4942);
\draw [color=c, fill=c] (1.4,2.06177) rectangle (19.5,16.0818);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (1.4,2.06177) -- (1.4,16.0818) -- (19.5,16.0818) -- (19.5,2.06177) -- (1.4,2.06177);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (1.4,2.06177) rectangle (19.5,16.0818);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (1.4,2.06177) -- (1.4,16.0818) -- (19.5,16.0818) -- (19.5,2.06177) -- (1.4,2.06177);
\draw [c,line width=0.9] (1.4,2.06177) -- (19.5,2.06177);
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (1.40001,16.0818) -- (1.40001,2.06177);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (6.50713,16.0818) -- (6.50713,2.06177);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (11.6143,16.0818) -- (11.6143,2.06177);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (16.7214,16.0818) -- (16.7214,2.06177);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (1.4,16.0818) -- (19.5,16.0818);
\draw [c,line width=0.9] (1.4,2.06177) -- (1.4,16.0818);
\draw [c,line width=0.9] (19.5,2.06177) -- (19.5,16.0818);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (1.4,2.06177) -- (1.4,2.06177) -- (4.06996,2.06177) -- (4.06996,2.06177) -- (5.24682,2.06177) -- (5.24682,2.06177) -- (6.01164,2.06177) -- (6.01164,2.06177) -- (6.57928,2.06177) -- (6.57928,2.06177) -- (7.03085,2.06177) --
 (7.03085,2.06177) -- (7.40585,2.06177) -- (7.40585,2.06177) -- (7.72653,2.06177) -- (7.72653,2.06177) -- (8.00664,2.06177) -- (8.00664,2.06177) -- (8.25532,2.06177) -- (8.25532,2.06177) -- (8.4789,2.06177) -- (8.4789,2.06177) -- (8.68199,2.06177) --
 (8.68199,2.06177) -- (8.86804,2.06177) -- (8.86804,2.06177) -- (9.03968,2.06177) -- (9.03968,2.06177) -- (9.19899,2.06177) -- (9.19899,2.06177) -- (9.34762,2.06177) -- (9.34762,2.06177) -- (9.48691,2.06177) -- (9.48691,2.06177) -- (9.61796,2.06177)
 -- (9.61796,2.06177) -- (9.74171,2.06177) -- (9.74171,2.06177) -- (9.85891,2.06177) -- (9.85891,2.06177) -- (9.97023,2.06177) -- (9.97023,2.06177) -- (10.0762,2.06177) -- (10.0762,2.06177) -- (10.1774,2.06177) -- (10.1774,2.06177) --
 (10.2741,2.06177) -- (10.2741,2.06177) -- (10.3669,2.06177) -- (10.3669,2.06177) -- (10.4558,2.06177) -- (10.4558,2.06177) -- (10.5414,2.06177) -- (10.5414,2.06177) -- (10.6238,2.06177) -- (10.6238,2.06177) -- (10.7032,2.06177) -- (10.7032,2.06177)
 -- (10.7799,2.06177) -- (10.7799,2.06177) -- (10.854,2.06177) -- (10.854,2.06177) -- (10.9257,2.06177) -- (10.9257,2.06177) -- (10.9952,2.06177) -- (10.9952,2.06177) -- (11.0625,2.06177) -- (11.0625,2.06177) -- (11.1279,2.06177) -- (11.1279,2.06177)
 -- (11.1914,2.06177) -- (11.1914,2.06177) -- (11.2532,2.06177) -- (11.2532,2.06177) -- (11.3132,2.06177) -- (11.3132,2.06177) -- (11.3717,2.06177) -- (11.3717,2.06177) -- (11.4287,2.06177) -- (11.4287,2.06177) -- (11.4842,2.06177) --
 (11.4842,2.06177) -- (11.5384,2.06177) -- (11.5384,2.06177) -- (11.5913,2.06177) -- (11.5913,2.06177) -- (11.643,2.06177) -- (11.643,2.06177) -- (11.6935,2.06177) -- (11.6935,2.06177) -- (11.7429,2.06177) -- (11.7429,2.06177) -- (11.7912,2.06177) --
 (11.7912,2.06177) -- (11.8384,2.06177) -- (11.8384,2.06177) -- (11.8847,2.06177) -- (11.8847,2.06177) -- (11.93,2.06177) -- (11.93,2.06177) -- (11.9745,2.06177) -- (11.9745,2.06177) -- (12.018,2.06177) -- (12.018,2.06177) -- (12.0607,2.06177) --
 (12.0607,2.06177) -- (12.1026,2.06177) -- (12.1026,2.06177) -- (12.1438,2.06177) -- (12.1438,2.06177) -- (12.1841,2.06177) -- (12.1841,2.06177) -- (12.2238,2.06177) -- (12.2238,2.06177) -- (12.2628,2.06177) -- (12.2628,2.06177) -- (12.3011,2.06177)
 -- (12.3011,2.06177) -- (12.3387,2.06177) -- (12.3387,2.06177) -- (12.3757,2.06177) -- (12.3757,2.06177) -- (12.4121,2.06177) -- (12.4121,2.06177) -- (12.4479,2.06177) -- (12.4479,2.06177) -- (12.4832,2.06177) -- (12.4832,2.06177) --
 (12.5179,2.06177) -- (12.5179,2.06177) -- (12.552,2.06177) -- (12.552,2.06177) -- (12.5857,2.06177) -- (12.5857,2.06177) -- (12.6188,2.06177) -- (12.6188,2.06177) -- (12.6515,2.06177) -- (12.6515,2.06177) -- (12.6836,2.06177) -- (12.6836,2.06177) --
 (12.7154,2.06177) -- (12.7154,2.06177) -- (12.7466,2.06177) -- (12.7466,2.06177) -- (12.7775,2.06177) -- (12.7775,2.06177) -- (12.8079,2.06177) -- (12.8079,2.06177) -- (12.8379,2.06177) -- (12.8379,2.06177) -- (12.8675,2.06177) -- (12.8675,2.06177)
 -- (12.8967,2.06177) -- (12.8967,2.06177) -- (12.9255,2.06177) -- (12.9255,2.06177) -- (12.954,2.06177) -- (12.954,2.06177) -- (12.9821,2.06177) -- (12.9821,2.06177) -- (13.0098,2.06177) -- (13.0098,2.06177) -- (13.0372,2.06177) -- (13.0372,2.06177)
 -- (13.0643,2.06177) -- (13.0643,2.06177) -- (13.0911,2.06177) -- (13.0911,2.06177) -- (13.1175,2.06177) -- (13.1175,2.06177) -- (13.1436,2.06177) -- (13.1436,2.06177) -- (13.1694,2.06177) -- (13.1694,2.06177) -- (13.1949,2.06177) --
 (13.1949,2.06177) -- (13.2202,2.06177) -- (13.2202,2.06177) -- (13.2451,2.06177) -- (13.2451,2.06177) -- (13.2698,2.06177) -- (13.2698,2.06177) -- (13.2942,2.06177) -- (13.2942,2.06177) -- (13.3183,2.06177) -- (13.3183,2.06177) -- (13.3422,2.06177)
 -- (13.3422,2.06177) -- (13.3658,2.06177) -- (13.3658,2.06177) -- (13.3891,2.06177) -- (13.3891,2.06177) -- (13.4123,2.06177) -- (13.4123,2.06177) -- (13.4351,2.06177) -- (13.4351,2.06177) -- (13.4578,2.06177) -- (13.4578,2.06177) --
 (13.4802,2.06177) -- (13.4802,2.06177) -- (13.5024,2.06177) -- (13.5024,2.06177) -- (13.5244,2.06177) -- (13.5244,2.06177) -- (13.5461,2.06177) -- (13.5461,2.06177) -- (13.5677,2.06177) -- (13.5677,2.06177) -- (13.589,2.06177) -- (13.589,2.06177) --
 (13.6102,2.06177) -- (13.6102,2.06177) -- (13.6311,2.06177) -- (13.6311,2.06177) -- (13.6519,2.06177) -- (13.6519,2.06177) -- (13.6724,2.06177) -- (13.6724,2.06177) -- (13.6928,2.06177) -- (13.6928,2.06177) -- (13.7129,2.06177) -- (13.7129,2.06177)
 -- (13.7329,2.06177) -- (13.7329,2.06177) -- (13.7528,2.06177) -- (13.7528,2.06177) -- (13.7724,2.06177) -- (13.7724,2.06177) -- (13.7919,2.06177) -- (13.7919,2.06177) -- (13.8112,2.06177) -- (13.8112,2.06177) -- (13.8303,2.06177) --
 (13.8303,2.06177) -- (13.8493,2.06177) -- (13.8493,2.06177) -- (13.8681,2.06177) -- (13.8681,2.06177) -- (13.8867,2.06177) -- (13.8867,2.06177) -- (13.9052,2.06177) -- (13.9052,2.06177) -- (13.9236,2.06177) -- (13.9236,2.06177) -- (13.9418,2.06177)
 -- (13.9418,2.06177) -- (13.9598,2.06177) -- (13.9598,2.06177) -- (13.9777,2.06177) -- (13.9777,2.06177) -- (13.9954,2.06177) -- (13.9954,2.06177) -- (14.0131,2.06177) -- (14.0131,2.06177) -- (14.0305,2.06177) -- (14.0305,2.06177) --
 (14.0479,2.06177) -- (14.0479,2.06177) -- (14.0651,2.06177) -- (14.0651,2.06177) -- (14.0821,2.06177) -- (14.0821,2.06177) -- (14.0991,2.06177) -- (14.0991,2.06177) -- (14.1159,2.06177) -- (14.1159,2.06177) -- (14.1326,2.06177) -- (14.1326,2.06177)
 -- (14.1491,2.06177) -- (14.1491,2.06177) -- (14.1656,2.06177) -- (14.1656,2.06177) -- (14.1819,2.06177) -- (14.1819,2.06177) -- (14.1981,2.06177) -- (14.1981,2.06177) -- (14.2142,2.06177) -- (14.2142,2.06177) -- (14.2301,2.06177) --
 (14.2301,2.06177) -- (14.246,2.06177) -- (14.246,2.06177) -- (14.2617,2.06177) -- (14.2617,2.06177) -- (14.2774,2.06177) -- (14.2774,2.06177) -- (14.2929,2.06177) -- (14.2929,2.06177) -- (14.3083,2.06177) -- (14.3083,2.06177) -- (14.3236,2.06177) --
 (14.3236,2.06177) -- (14.3388,2.06177) -- (14.3388,2.06177) -- (14.3539,2.06177) -- (14.3539,2.06177) -- (14.3689,2.06177) -- (14.3689,2.06177) -- (14.3838,2.06177) -- (14.3838,2.06177) -- (14.3986,2.06177) -- (14.3986,2.06177) -- (14.4133,2.06177)
 -- (14.4133,2.06177) -- (14.4279,2.06177) -- (14.4279,2.06177) -- (14.4424,2.06177) -- (14.4424,2.06177) -- (14.4568,2.06177) -- (14.4568,2.06177) -- (14.4711,2.06177) -- (14.4711,2.06177) -- (14.4853,2.06177) -- (14.4853,2.06177) --
 (14.4995,2.06177) -- (14.4995,2.06177) -- (14.5135,2.06177) -- (14.5135,2.06177) -- (14.5275,2.06177) -- (14.5275,2.06177) -- (14.5413,2.06177) -- (14.5413,2.06177) -- (14.5551,2.06177) -- (14.5551,2.06177) -- (14.5688,2.06177) -- (14.5688,2.06177)
 -- (14.5824,2.06177) -- (14.5824,2.06177) -- (14.5959,2.06177) -- (14.5959,2.06177) -- (14.6094,2.06177) -- (14.6094,2.06177) -- (14.6228,2.06177) -- (14.6228,2.06177) -- (14.636,2.06177) -- (14.636,2.06177) -- (14.6493,2.06177) -- (14.6493,2.06177)
 -- (14.6624,2.06177) -- (14.6624,2.06177) -- (14.6754,2.06177) -- (14.6754,2.06177) -- (14.6884,2.06177) -- (14.6884,2.06177) -- (14.7013,2.06177) -- (14.7013,2.06177) -- (14.7141,2.06177) -- (14.7141,2.06177) -- (14.7269,2.06177) --
 (14.7269,2.06177) -- (14.7396,2.06177) -- (14.7396,2.06177) -- (14.7522,2.06177) -- (14.7522,2.06177) -- (14.7647,2.06177) -- (14.7647,2.06177) -- (14.7772,2.06177) -- (14.7772,2.06177) -- (14.7896,2.06177) -- (14.7896,2.06177) -- (14.8019,2.06177)
 -- (14.8019,2.06177) -- (14.8142,2.06177) -- (14.8142,2.06177) -- (14.8264,2.06177) -- (14.8264,2.06177) -- (14.8385,2.06177) -- (14.8385,2.06177) -- (14.8505,2.06177) -- (14.8505,2.06177) -- (14.8625,2.06177) -- (14.8625,2.06177) --
 (14.8745,2.06177) -- (14.8745,2.06177) -- (14.8863,2.06177) -- (14.8863,2.06177) -- (14.8981,2.06177) -- (14.8981,2.06177) -- (14.9099,2.06177) -- (14.9099,2.06177) -- (14.9215,2.06177) -- (14.9215,2.06177) -- (14.9332,2.06177) -- (14.9332,2.06177)
 -- (14.9447,2.06177) -- (14.9447,2.06177) -- (14.9562,2.06177) -- (14.9562,2.06177) -- (14.9677,2.06177) -- (14.9677,2.06177) -- (14.979,2.06177) -- (14.979,2.06177) -- (14.9904,2.06177) -- (14.9904,2.06177) -- (15.0016,2.06177) -- (15.0016,2.06177)
 -- (15.0128,2.06177) -- (15.0128,2.06177) -- (15.024,2.06177) -- (15.024,2.06177) -- (15.0351,2.06177) -- (15.0351,2.06177) -- (15.0461,2.06177) -- (15.0461,2.06177) -- (15.0571,2.06177) -- (15.0571,2.06177) -- (15.068,2.06177) -- (15.068,2.06177)
 -- (15.0789,2.06177) -- (15.0789,2.06177) -- (15.0897,2.06177) -- (15.0897,2.06177) -- (15.1005,2.06177) -- (15.1005,2.06177) -- (15.1112,2.06177) -- (15.1112,2.06177) -- (15.1219,2.06177) -- (15.1219,2.06177) -- (15.1325,2.06177) --
 (15.1325,2.06177) -- (15.1431,2.06177) -- (15.1431,2.06177) -- (15.1536,2.06177) -- (15.1536,2.06177) -- (15.164,2.06177) -- (15.164,2.06177) -- (15.1745,2.06177) -- (15.1745,2.06177) -- (15.1848,2.06177) -- (15.1848,2.06177) -- (15.1951,2.06177) --
 (15.1951,2.06177) -- (15.2054,2.06177) -- (15.2054,2.06177) -- (15.2156,2.06177) -- (15.2156,2.06177) -- (15.2258,2.06177) -- (15.2258,2.06177) -- (15.2359,2.06177) -- (15.2359,2.06177) -- (15.246,2.06177) -- (15.246,2.06177) -- (15.2561,2.06177) --
 (15.2561,2.06177) -- (15.2661,2.06177) -- (15.2661,2.06177) -- (15.276,2.06177) -- (15.276,2.06177) -- (15.2859,2.06177) -- (15.2859,2.06177) -- (15.2958,2.06177) -- (15.2958,2.06177) -- (15.3056,2.06177) -- (15.3056,2.06177) -- (15.3154,2.06177) --
 (15.3154,2.06177) -- (15.3251,2.06177) -- (15.3251,2.06177) -- (15.3348,2.06177) -- (15.3348,2.06177) -- (15.3444,2.06177) -- (15.3444,2.06177) -- (15.354,2.06177) -- (15.354,2.06177) -- (15.3636,2.06177) -- (15.3636,2.06177) -- (15.3731,2.06177) --
 (15.3731,2.06177) -- (15.3826,2.06177) -- (15.3826,2.06177) -- (15.3921,2.06177) -- (15.3921,2.06177) -- (15.4015,2.06177) -- (15.4015,2.06177) -- (15.4108,2.06177) -- (15.4108,2.06177) -- (15.4201,2.06177) -- (15.4201,2.06177) -- (15.4294,2.06177)
 -- (15.4294,2.06177) -- (15.4387,2.06177) -- (15.4387,2.06177) -- (15.4479,2.06177) -- (15.4479,2.06177) -- (15.457,2.06177) -- (15.457,2.06177) -- (15.4662,2.06177) -- (15.4662,2.06177) -- (15.4753,2.06177) -- (15.4753,2.06177) -- (15.4843,2.06177)
 -- (15.4843,2.06177) -- (15.4933,2.06177) -- (15.4933,2.06177) -- (15.5023,2.06177) -- (15.5023,2.06177) -- (15.5113,2.06177) -- (15.5113,2.06177) -- (15.5202,2.06177) -- (15.5202,2.06177) -- (15.529,2.06177) -- (15.529,2.06177) -- (15.5379,2.06177)
 -- (15.5379,2.06177) -- (15.5467,2.06177) -- (15.5467,2.06177) -- (15.5555,2.06177) -- (15.5555,2.06177) -- (15.5642,2.06177) -- (15.5642,2.06177) -- (15.5729,2.06177) -- (15.5729,2.06177) -- (15.5816,2.06177) -- (15.5816,2.06177) --
 (15.5902,2.06177) -- (15.5902,2.06177) -- (15.5988,2.06177) -- (15.5988,2.06177) -- (15.6074,2.06177) -- (15.6074,2.06177) -- (15.6159,2.06177) -- (15.6159,2.06177) -- (15.6244,2.06177) -- (15.6244,2.06177) -- (15.6329,2.06177) -- (15.6329,2.06177)
 -- (15.6413,2.06177) -- (15.6413,2.06177) -- (15.6497,2.06177) -- (15.6497,2.06177) -- (15.6581,2.06177) -- (15.6581,2.06177) -- (15.6664,2.06177) -- (15.6664,2.06177) -- (15.6747,2.06177) -- (15.6747,2.06177) -- (15.683,2.06177) -- (15.683,2.06177)
 -- (15.6913,2.06177) -- (15.6913,2.06177) -- (15.6995,2.06177) -- (15.6995,2.06177) -- (15.7077,2.06177) -- (15.7077,2.06177) -- (15.7158,2.06177) -- (15.7158,2.06177) -- (15.7239,2.06177) -- (15.7239,2.06177) -- (15.732,2.06177) -- (15.732,2.06177)
 -- (15.7401,2.06177) -- (15.7401,2.06177) -- (15.7481,2.06177) -- (15.7481,2.06177) -- (15.7562,2.06177) -- (15.7562,2.06177) -- (15.7641,2.06177) -- (15.7641,2.06177) -- (15.7721,2.06177) -- (15.7721,2.06177) -- (15.78,2.06177) -- (15.78,2.06177)
 -- (15.7879,2.06177) -- (15.7879,2.06177) -- (15.7958,2.06177) -- (15.7958,2.06177) -- (15.8036,2.06177) -- (15.8036,2.06177) -- (15.8114,2.06177) -- (15.8114,2.06177) -- (15.8192,2.06177) -- (15.8192,2.06177) -- (15.827,2.06177) -- (15.827,2.06177)
 -- (15.8347,2.06177) -- (15.8347,2.06177) -- (15.8424,2.06177) -- (15.8424,2.06177) -- (15.8501,2.06177) -- (15.8501,2.06177) -- (15.8577,2.06177) -- (15.8577,2.06177) -- (15.8653,2.06177) -- (15.8653,2.06177) -- (15.8729,2.06177) --
 (15.8729,2.06177) -- (15.8805,2.06177) -- (15.8805,2.06177) -- (15.8881,2.06177) -- (15.8881,2.06177) -- (15.8956,2.06177) -- (15.8956,2.06177) -- (15.9031,2.06177) -- (15.9031,2.06177) -- (15.9105,2.06177) -- (15.9105,2.06177) -- (15.918,2.06177)
 -- (15.918,2.06177) -- (15.9254,2.06177) -- (15.9254,2.06177) -- (15.9328,2.06177) -- (15.9328,2.06177) -- (15.9402,2.06177) -- (15.9402,2.06177) -- (15.9475,2.06177) -- (15.9475,2.06177) -- (15.9548,2.06177) -- (15.9548,2.06177) --
 (15.9621,2.06177) -- (15.9621,2.06177) -- (15.9694,2.06177) -- (15.9694,2.06177) -- (15.9767,2.06177) -- (15.9767,2.06177) -- (15.9839,2.06177) -- (15.9839,2.06177) -- (15.9911,2.06177) -- (15.9911,2.06177) -- (15.9983,2.06177) -- (15.9983,2.06177)
 -- (16.0054,2.06177) -- (16.0054,2.06177) -- (16.0126,2.06177) -- (16.0126,2.06177) -- (16.0197,2.06177) -- (16.0197,2.06177) -- (16.0268,2.06177) -- (16.0268,2.06177) -- (16.0338,2.06177) -- (16.0338,2.06177) -- (16.0409,2.06177) --
 (16.0409,2.06177) -- (16.0479,2.06177) -- (16.0479,2.06177) -- (16.0549,2.06177) -- (16.0549,2.06177) -- (16.0619,2.06177) -- (16.0619,2.06177) -- (16.0688,2.06177) -- (16.0688,2.06177) -- (16.0758,2.06177) -- (16.0758,2.06177) -- (16.0827,2.06177)
 -- (16.0827,2.06177) -- (16.0896,2.06177) -- (16.0896,2.06177) -- (16.0964,2.06177) -- (16.0964,2.06177) -- (16.1033,2.06177) -- (16.1033,2.06177) -- (16.1101,2.06177) -- (16.1101,2.06177) -- (16.1169,2.06177) -- (16.1169,2.06177) --
 (16.1237,2.06177) -- (16.1237,2.06177) -- (16.1304,2.06177) -- (16.1304,2.06177) -- (16.1372,2.06177) -- (16.1372,2.06177) -- (16.1439,2.06177) -- (16.1439,2.06177) -- (16.1506,2.06177) -- (16.1506,2.06177) -- (16.1573,2.06177) -- (16.1573,2.06177)
 -- (16.164,2.06177) -- (16.164,2.06177) -- (16.1706,2.06177) -- (16.1706,2.06177) -- (16.1772,2.06177) -- (16.1772,2.06177) -- (16.1838,2.06177) -- (16.1838,2.06177) -- (16.1904,2.06177) -- (16.1904,2.06177) -- (16.197,2.06177) -- (16.197,2.06177)
 -- (16.2035,2.06177) -- (16.2035,2.06177) -- (16.21,2.06177) -- (16.21,2.06177) -- (16.2166,2.06177) -- (16.2166,2.06177) -- (16.223,2.06177) -- (16.223,2.06177) -- (16.2295,2.06177) -- (16.2295,2.06177) -- (16.236,2.06177) -- (16.236,2.06177) --
 (16.2424,2.06177) -- (16.2424,2.06177) -- (16.2488,2.06177) -- (16.2488,2.06177) -- (16.2552,2.06177) -- (16.2552,2.06177) -- (16.2616,2.06177) -- (16.2616,2.06177) -- (16.2679,2.06177) -- (16.2679,2.06177) -- (16.2743,2.06177) -- (16.2743,2.06177)
 -- (16.2806,2.06177) -- (16.2806,2.06177) -- (16.2869,2.06177) -- (16.2869,2.06177) -- (16.2932,2.06177) -- (16.2932,2.06177) -- (16.2994,2.06177) -- (16.2994,2.06177) -- (16.3057,2.06177) -- (16.3057,2.06177) -- (16.3119,2.06177) --
 (16.3119,2.06177) -- (16.3181,2.06177) -- (16.3181,2.06177) -- (16.3243,2.06177) -- (16.3243,2.06177) -- (16.3305,2.06177) -- (16.3305,2.06177) -- (16.3367,2.06177) -- (16.3367,2.06177) -- (16.3428,2.06177) -- (16.3428,2.06177) -- (16.3489,2.06177)
 -- (16.3489,2.06177) -- (16.3551,2.06177) -- (16.3551,2.06177) -- (16.3611,2.06177) -- (16.3611,2.06177) -- (16.3672,2.06177) -- (16.3672,2.06177) -- (16.3733,2.06177) -- (16.3733,2.06177) -- (16.3793,2.06177) -- (16.3793,2.06177) --
 (16.3854,2.06177) -- (16.3854,2.06177) -- (16.3914,2.06177) -- (16.3914,2.06177) -- (16.3974,2.06177) -- (16.3974,2.06177) -- (16.4033,2.06177) -- (16.4033,2.06177) -- (16.4093,2.06177) -- (16.4093,2.06177) -- (16.4153,2.06177) -- (16.4153,2.06177)
 -- (16.4212,2.06177) -- (16.4212,2.06177) -- (16.4271,2.06177) -- (16.4271,2.06177) -- (16.433,2.06177) -- (16.433,2.06177) -- (16.4389,2.06177) -- (16.4389,2.06177) -- (16.4448,2.06177) -- (16.4448,2.06177) -- (16.4506,2.06177) -- (16.4506,2.06177)
 -- (16.4564,2.06177) -- (16.4564,2.06177) -- (16.4623,2.06177) -- (16.4623,2.06177) -- (16.4681,2.06177) -- (16.4681,2.06177) -- (16.4739,2.06177) -- (16.4739,2.06177) -- (16.4796,2.06177) -- (16.4796,2.06177) -- (16.4854,2.06177) --
 (16.4854,2.06177) -- (16.4912,2.06177) -- (16.4912,2.06177) -- (16.4969,2.06177) -- (16.4969,2.06177) -- (16.5026,2.06177) -- (16.5026,2.06177) -- (16.5083,2.06177) -- (16.5083,2.06177) -- (16.514,2.06177) -- (16.514,2.06177) -- (16.5197,2.06177) --
 (16.5197,2.06177) -- (16.5253,2.06177) -- (16.5253,2.06177) -- (16.531,2.06177) -- (16.531,2.06177) -- (16.5366,2.06177) -- (16.5366,2.06177) -- (16.5422,2.06177) -- (16.5422,2.06177) -- (16.5478,2.06177) -- (16.5478,2.06177) -- (16.5534,2.06177) --
 (16.5534,2.06177) -- (16.559,2.06177) -- (16.559,2.06177) -- (16.5645,2.06177) -- (16.5645,2.06177) -- (16.5701,2.06177) -- (16.5701,2.06177) -- (16.5756,2.06177) -- (16.5756,2.06177) -- (16.5811,2.06177) -- (16.5811,2.06177) -- (16.5866,2.06177) --
 (16.5866,2.06177) -- (16.5921,2.06177) -- (16.5921,2.06177) -- (16.5976,2.06177) -- (16.5976,2.06177) -- (16.6031,2.06177) -- (16.6031,2.06177) -- (16.6085,2.06177) -- (16.6085,2.06177) -- (16.614,2.06177) -- (16.614,2.06177) -- (16.6194,2.06177) --
 (16.6194,2.06177) -- (16.6248,2.06177) -- (16.6248,2.06177) -- (16.6302,2.06177) -- (16.6302,2.06177) -- (16.6356,2.06177) -- (16.6356,2.06177) -- (16.641,2.06177) -- (16.641,2.06177) -- (16.6463,2.06177) -- (16.6463,2.06177) -- (16.6517,2.06177) --
 (16.6517,2.06177) -- (16.657,2.06177) -- (16.657,2.06177) -- (16.6623,2.06177) -- (16.6623,2.06177) -- (16.6676,2.06177) -- (16.6676,2.06177) -- (16.6729,2.06177) -- (16.6729,2.06177) -- (16.6782,2.06177) -- (16.6782,2.06177) -- (16.6835,2.06177) --
 (16.6835,2.06177) -- (16.6887,2.06177) -- (16.6887,2.06177) -- (16.694,2.06177) -- (16.694,2.06177) -- (16.6992,2.06177) -- (16.6992,2.06177) -- (16.7044,2.06177) -- (16.7044,2.06177) -- (16.7096,2.06177) -- (16.7096,2.06177) -- (16.7148,2.06177) --
 (16.7148,2.06177) -- (16.72,2.06177) -- (16.72,2.06177) -- (16.7252,2.06177) -- (16.7252,2.06177) -- (16.7303,2.06177) -- (16.7303,2.06177) -- (16.7355,2.06177) -- (16.7355,2.06177) -- (16.7406,2.06177) -- (16.7406,2.06177) -- (16.7457,2.06177) --
 (16.7457,2.06177) -- (16.7509,2.06177) -- (16.7509,2.06177) -- (16.756,2.06177) -- (16.756,2.06177) -- (16.761,2.06177) -- (16.761,2.06177) -- (16.7661,2.06177) -- (16.7661,2.06177) -- (16.7712,2.06177) -- (16.7712,2.06177) -- (16.7762,2.06177) --
 (16.7762,2.06177) -- (16.7813,2.06177) -- (16.7813,2.06177) -- (16.7863,2.06177) -- (16.7863,2.06177) -- (16.7913,2.06177) -- (16.7913,2.06177) -- (16.7963,2.06177) -- (16.7963,2.06177) -- (16.8013,2.06177) -- (16.8013,2.06177) -- (16.8063,2.06177)
 -- (16.8063,2.06177) -- (16.8113,2.06177) -- (16.8113,2.06177) -- (16.8162,2.06177) -- (16.8162,2.06177) -- (16.8212,2.06177) -- (16.8212,2.06177) -- (16.8261,2.06177) -- (16.8261,2.06177) -- (16.8311,2.06177) -- (16.8311,2.06177) --
 (16.836,2.06177) -- (16.836,2.06177) -- (16.8409,2.06177) -- (16.8409,2.06177) -- (16.8458,2.06177) -- (16.8458,2.06177) -- (16.8507,2.06177) -- (16.8507,2.06177) -- (16.8556,2.06177) -- (16.8556,2.06177) -- (16.8604,2.06177) -- (16.8604,2.06177) --
 (16.8653,2.06177) -- (16.8653,2.06177) -- (16.8701,2.06177) -- (16.8701,2.06177) -- (16.875,2.06177) -- (16.875,2.06177) -- (16.8798,2.06177) -- (16.8798,2.06177) -- (16.8846,2.06177) -- (16.8846,2.06177) -- (16.8894,2.06177) -- (16.8894,2.06177) --
 (16.8942,2.06177) -- (16.8942,2.06177) -- (16.899,2.06177) -- (16.899,2.06177) -- (16.9037,2.06177) -- (16.9037,2.06177) -- (16.9085,2.06177) -- (16.9085,2.06177) -- (16.9132,2.06177) -- (16.9132,2.06177) -- (16.918,2.06177) -- (16.918,2.06177) --
 (16.9227,2.06177) -- (16.9227,2.06177) -- (16.9274,2.06177) -- (16.9274,2.06177) -- (16.9321,2.06177) -- (16.9321,2.06177) -- (16.9368,2.06177) -- (16.9368,2.06177) -- (16.9415,2.06177) -- (16.9415,2.06177) -- (16.9462,2.06177) -- (16.9462,2.06177)
 -- (16.9509,2.06177) -- (16.9509,2.06177) -- (16.9555,2.06177) -- (16.9555,2.06177) -- (16.9602,2.06177) -- (16.9602,2.06177) -- (16.9648,2.06177) -- (16.9648,2.06177) -- (16.9695,2.06177) -- (16.9695,2.06177) -- (16.9741,2.06177) --
 (16.9741,2.06177) -- (16.9787,2.06177) -- (16.9787,2.06177) -- (16.9833,2.06177) -- (16.9833,2.06177) -- (16.9879,2.06177) -- (16.9879,2.06177) -- (16.9925,2.06177) -- (16.9925,2.06177) -- (16.997,2.06177) -- (16.997,2.06177) -- (17.0016,2.06177) --
 (17.0016,2.06177) -- (17.0062,2.06177) -- (17.0062,2.06177) -- (17.0107,2.06177) -- (17.0107,2.06177) -- (17.0153,2.06177) -- (17.0153,2.06177) -- (17.0198,2.06177) -- (17.0198,2.06177) -- (17.0243,2.06177) -- (17.0243,2.06177) -- (17.0288,2.06177)
 -- (17.0288,2.06177) -- (17.0333,2.06177) -- (17.0333,2.06177) -- (17.0378,2.06177) -- (17.0378,2.06177) -- (17.0423,2.06177) -- (17.0423,2.06177) -- (17.0467,2.06177) -- (17.0467,2.06177) -- (17.0512,2.06177) -- (17.0512,2.06177) --
 (17.0557,2.06177) -- (17.0557,2.06177) -- (17.0601,2.06177) -- (17.0601,2.06177) -- (17.0645,2.06177) -- (17.0645,2.06177) -- (17.069,2.06177) -- (17.069,2.06177) -- (17.0734,2.06177) -- (17.0734,2.06177) -- (17.0778,2.06177) -- (17.0778,2.06177) --
 (17.0822,2.06177) -- (17.0822,2.06177) -- (17.0866,2.06177) -- (17.0866,2.06177) -- (17.091,2.06177) -- (17.091,2.06177) -- (17.0954,2.06177) -- (17.0954,2.06177) -- (17.0997,2.06177) -- (17.0997,2.06177) -- (17.1041,2.06177) -- (17.1041,2.06177) --
 (17.1084,2.06177) -- (17.1084,2.06177) -- (17.1128,2.06177) -- (17.1128,2.06177) -- (17.1171,2.06177) -- (17.1171,2.06177) -- (17.1214,2.06177) -- (17.1214,2.06177) -- (17.1257,2.06177) -- (17.1257,2.06177) -- (17.1301,2.06177) -- (17.1301,2.06177)
 -- (17.1344,2.06177) -- (17.1344,2.06177) -- (17.1386,2.06177) -- (17.1386,2.06177) -- (17.1429,2.06177) -- (17.1429,2.06177) -- (17.1472,2.06177) -- (17.1472,2.06177) -- (17.1515,2.06177) -- (17.1515,2.06177) -- (17.1557,2.06177) --
 (17.1557,2.06177) -- (17.16,2.06177) -- (17.16,2.06177) -- (17.1642,2.06177) -- (17.1642,2.06177) -- (17.1684,2.06177) -- (17.1684,2.06177) -- (17.1727,2.06177) -- (17.1727,2.06177) -- (17.1769,2.06177) -- (17.1769,2.06177) -- (17.1811,2.06177) --
 (17.1811,2.06177) -- (17.1853,2.06177) -- (17.1853,2.06177) -- (17.1895,2.06177) -- (17.1895,2.06177) -- (17.1937,2.06177) -- (17.1937,2.06177) -- (17.1979,2.06177) -- (17.1979,2.06177) -- (17.202,2.06177) -- (17.202,2.06177) -- (17.2062,2.06177) --
 (17.2062,2.06177) -- (17.2103,2.06177) -- (17.2103,2.06177) -- (17.2145,2.06177) -- (17.2145,2.06177) -- (17.2186,2.06177) -- (17.2186,2.06177) -- (17.2228,2.06177) -- (17.2228,2.06177) -- (17.2269,2.06177) -- (17.2269,2.06177) -- (17.231,2.06177)
 -- (17.231,2.06177) -- (17.2351,2.06177) -- (17.2351,2.06177) -- (17.2392,2.06177) -- (17.2392,2.06177) -- (17.2433,2.06177) -- (17.2433,2.06177) -- (17.2474,2.06177) -- (17.2474,2.06177) -- (17.2515,2.06177) -- (17.2515,2.06177) --
 (17.2555,2.06177) -- (17.2555,2.06177) -- (17.2596,2.06177) -- (17.2596,2.06177) -- (17.2637,2.06177) -- (17.2637,2.06177) -- (17.2677,2.06177) -- (17.2677,2.06177) -- (17.2717,2.06177) -- (17.2717,2.06177) -- (17.2758,2.06177) -- (17.2758,2.06177)
 -- (17.2798,2.06177) -- (17.2798,2.06177) -- (17.2838,2.06177) -- (17.2838,2.06177) -- (17.2878,2.06177) -- (17.2878,2.06177) -- (17.2918,2.06177) -- (17.2918,2.06177) -- (17.2958,2.06177) -- (17.2958,2.06177) -- (17.2998,2.06177) --
 (17.2998,2.06177) -- (17.3038,2.06177) -- (17.3038,2.06177) -- (17.3078,2.06177) -- (17.3078,2.06177) -- (17.3117,2.06177) -- (17.3117,2.06177) -- (17.3157,2.06177) -- (17.3157,2.06177) -- (17.3197,2.06177) -- (17.3197,2.06177) -- (17.3236,2.06177)
 -- (17.3236,2.06177) -- (17.3275,2.06177) -- (17.3275,2.06177) -- (17.3315,2.06177) -- (17.3315,2.06177) -- (17.3354,2.06177) -- (17.3354,2.06177) -- (17.3393,2.06177) -- (17.3393,2.06177) -- (17.3432,2.06177) -- (17.3432,2.06177) --
 (17.3471,2.06177) -- (17.3471,2.06177) -- (17.351,2.06177) -- (17.351,2.06177) -- (17.3549,2.06177) -- (17.3549,2.06177) -- (17.3588,2.06177) -- (17.3588,2.06177) -- (17.3627,2.06177) -- (17.3627,2.06177) -- (17.3666,2.06177) -- (17.3666,2.06177) --
 (17.3704,2.06177) -- (17.3704,2.06177) -- (17.3743,2.06177) -- (17.3743,2.06177) -- (17.3781,2.06177) -- (17.3781,2.06177) -- (17.382,2.06177) -- (17.382,2.06177) -- (17.3858,2.06177) -- (17.3858,2.06177) -- (17.3897,2.06177) -- (17.3897,2.06177) --
 (17.3935,2.06177) -- (17.3935,2.06177) -- (17.3973,2.06177) -- (17.3973,2.06177) -- (17.4011,2.06177) -- (17.4011,2.06177) -- (17.4049,2.06177) -- (17.4049,2.06177) -- (17.4087,2.06177) -- (17.4087,2.06177) -- (17.4125,2.06177) -- (17.4125,2.06177)
 -- (17.4163,2.06177) -- (17.4163,2.06177) -- (17.4201,2.06177) -- (17.4201,2.06177) -- (17.4238,2.06177) -- (17.4238,2.06177) -- (17.4276,2.06177) -- (17.4276,2.06177) -- (17.4314,2.06177) -- (17.4314,2.06177) -- (17.4351,2.06177) --
 (17.4351,2.06177) -- (17.4389,2.06177) -- (17.4389,2.06177) -- (17.4426,2.06177) -- (17.4426,2.06177) -- (17.4463,2.06177) -- (17.4463,2.06177) -- (17.4501,2.06177) -- (17.4501,2.06177) -- (17.4538,2.06177) -- (17.4538,2.06177) -- (17.4575,2.06177)
 -- (17.4575,2.06177) -- (17.4612,2.06177) -- (17.4612,2.06177) -- (17.4649,2.06177) -- (17.4649,2.06177) -- (17.4686,2.06177) -- (17.4686,2.06177) -- (17.4723,2.06177) -- (17.4723,2.06177) -- (17.476,2.06177) -- (17.476,2.06177) -- (17.4797,2.06177)
 -- (17.4797,2.06177) -- (17.4833,2.06177) -- (17.4833,2.06177) -- (17.487,2.06177) -- (17.487,2.06177) -- (17.4907,2.06177) -- (17.4907,2.06177) -- (17.4943,2.06177) -- (17.4943,2.06177) -- (17.498,2.06177) -- (17.498,2.06177) -- (17.5016,2.06177)
 -- (17.5016,2.06177) -- (17.5053,2.06177) -- (17.5053,2.06177) -- (17.5089,2.06177) -- (17.5089,2.06177) -- (17.5125,2.06177) -- (17.5125,2.06177) -- (17.5161,2.06177) -- (17.5161,2.06177) -- (17.5197,2.06177) -- (17.5197,2.06177) --
 (17.5233,2.06177) -- (17.5233,2.06177) -- (17.527,2.06177) -- (17.527,2.06177) -- (17.5305,2.06177) -- (17.5305,2.06177) -- (17.5341,2.06177) -- (17.5341,2.06177) -- (17.5377,2.06177) -- (17.5377,2.06177) -- (17.5413,2.06177) -- (17.5413,2.06177) --
 (17.5449,2.06177) -- (17.5449,2.06177) -- (17.5484,2.06177) -- (17.5484,2.06177) -- (17.552,2.06177) -- (17.552,2.06177) -- (17.5556,2.06177) -- (17.5556,2.06177) -- (17.5591,2.06177) -- (17.5591,2.06177) -- (17.5626,2.06177) -- (17.5626,2.06177) --
 (17.5662,2.06177) -- (17.5662,2.06177) -- (17.5697,2.06177) -- (17.5697,2.06177) -- (17.5732,2.06177) -- (17.5732,2.06177) -- (17.5768,2.06177) -- (17.5768,2.06177) -- (17.5803,2.06177) -- (17.5803,2.06177) -- (17.5838,2.06177) -- (17.5838,2.06177)
 -- (17.5873,2.06177) -- (17.5873,2.06177) -- (17.5908,2.06177) -- (17.5908,2.06177) -- (17.5943,2.06177) -- (17.5943,2.06177) -- (17.5978,2.06177) -- (17.5978,2.06177) -- (17.6013,2.06177) -- (17.6013,2.06177) -- (17.6047,2.06177) --
 (17.6047,2.06177) -- (17.6082,2.06177) -- (17.6082,2.06177) -- (17.6117,2.06177) -- (17.6117,2.06177) -- (17.6151,2.06177) -- (17.6151,2.06177) -- (17.6186,2.06177) -- (17.6186,2.06177) -- (17.622,2.06177) -- (17.622,2.06177) -- (17.6255,2.06177) --
 (17.6255,2.06177) -- (17.6289,2.06177) -- (17.6289,2.06177) -- (17.6324,2.06177) -- (17.6324,2.06177) -- (17.6358,2.06177) -- (17.6358,2.06177) -- (17.6392,2.06177) -- (17.6392,2.06177) -- (17.6426,2.06177) -- (17.6426,2.06177) -- (17.646,2.06177)
 -- (17.646,2.06177) -- (17.6494,2.06177) -- (17.6494,2.06177) -- (17.6528,2.06177) -- (17.6528,2.06177) -- (17.6562,2.06177) -- (17.6562,2.06177) -- (17.6596,2.06177) -- (17.6596,2.06177) -- (17.663,2.06177) -- (17.663,2.06177) -- (17.6664,2.06177)
 -- (17.6664,2.06177) -- (17.6698,2.06177) -- (17.6698,2.06177) -- (17.6731,2.06177) -- (17.6731,2.06177) -- (17.6765,2.06177) -- (17.6765,2.06177) -- (17.6799,2.06177) -- (17.6799,2.06177) -- (17.6832,2.06177) -- (17.6832,2.06177) --
 (17.6866,2.06177) -- (17.6866,2.06177) -- (17.6899,2.06177) -- (17.6899,2.06177) -- (17.6933,2.06177) -- (17.6933,2.06177) -- (17.6966,2.06177) -- (17.6966,2.06177) -- (17.6999,2.06177) -- (17.6999,2.06177) -- (17.7033,2.06177) -- (17.7033,2.06177)
 -- (17.7066,2.06177) -- (17.7066,2.06177) -- (17.7099,2.06177) -- (17.7099,2.06177) -- (17.7132,2.06177) -- (17.7132,2.06177) -- (17.7165,2.06177) -- (17.7165,2.06177) -- (17.7198,2.06177) -- (17.7198,2.06177) -- (17.7231,2.06177) --
 (17.7231,2.06177) -- (17.7264,2.06177) -- (17.7264,2.06177) -- (17.7297,2.06177) -- (17.7297,2.06177) -- (17.733,2.06177) -- (17.733,2.06177) -- (17.7362,2.06177) -- (17.7362,2.06177) -- (17.7395,2.06177) -- (17.7395,2.06177) -- (17.7428,2.06177) --
 (17.7428,2.06177) -- (17.746,2.06177) -- (17.746,2.06177) -- (17.7493,2.06177) -- (17.7493,2.06177) -- (17.7526,2.06177) -- (17.7526,2.06177) -- (17.7558,2.06177) -- (17.7558,2.06177) -- (17.759,2.06177) -- (17.759,2.06177) -- (17.7623,2.06177) --
 (17.7623,2.06177) -- (17.7655,2.06177) -- (17.7655,2.06177) -- (17.7687,2.06177) -- (17.7687,2.06177) -- (17.772,2.06177) -- (17.772,2.06177) -- (17.7752,2.06177) -- (17.7752,2.06177) -- (17.7784,2.06177) -- (17.7784,2.06177) -- (17.7816,2.06177) --
 (17.7816,2.06177) -- (17.7848,2.06177) -- (17.7848,2.06177) -- (17.788,2.06177) -- (17.788,2.06177) -- (17.7912,2.06177) -- (17.7912,2.06177) -- (17.7944,2.06177) -- (17.7944,2.06177) -- (17.7976,2.06177) -- (17.7976,2.06177) -- (17.8008,2.06177) --
 (17.8008,2.06177) -- (17.804,2.06177) -- (17.804,2.06177) -- (17.8071,2.06177) -- (17.8071,2.06177) -- (17.8103,2.06177) -- (17.8103,2.06177) -- (17.8135,2.06177) -- (17.8135,2.06177) -- (17.8166,2.06177) -- (17.8166,2.06177) -- (17.8198,2.06177) --
 (17.8198,2.06177) -- (17.8229,2.06177) -- (17.8229,2.06177) -- (17.8261,2.06177) -- (17.8261,2.06177) -- (17.8292,2.06177) -- (17.8292,2.06177) -- (17.8324,2.06177) -- (17.8324,2.06177) -- (17.8355,2.06177) -- (17.8355,2.06177) -- (17.8386,2.06177)
 -- (17.8386,2.06177) -- (17.8417,2.06177) -- (17.8417,2.06177) -- (17.8449,2.06177) -- (17.8449,2.06177) -- (17.848,2.06177) -- (17.848,2.06177) -- (17.8511,2.06177) -- (17.8511,2.06177) -- (17.8542,2.06177) -- (17.8542,2.06177) -- (17.8573,2.06177)
 -- (17.8573,2.06177) -- (17.8604,2.06177) -- (17.8604,2.06177) -- (17.8635,2.06177) -- (17.8635,2.06177) -- (17.8666,2.06177) -- (17.8666,2.06177) -- (17.8697,2.06177) -- (17.8697,2.06177) -- (17.8727,2.06177) -- (17.8727,2.06177) --
 (17.8758,2.06177) -- (17.8758,2.06177) -- (17.8789,2.06177) -- (17.8789,2.06177) -- (17.882,2.06177) -- (17.882,2.06177) -- (17.885,2.06177) -- (17.885,2.06177) -- (17.8881,2.06177) -- (17.8881,2.06177) -- (17.8911,2.06177) -- (17.8911,2.06177) --
 (17.8942,2.06177) -- (17.8942,2.06177) -- (17.8972,2.06177) -- (17.8972,2.06177) -- (17.9003,2.06177) -- (17.9003,2.06177) -- (17.9033,2.06177) -- (17.9033,2.06177) -- (17.9064,2.06177) -- (17.9064,2.06177) -- (17.9094,2.06177) -- (17.9094,2.06177)
 -- (17.9124,2.06177) -- (17.9124,2.06177) -- (17.9154,2.06177) -- (17.9154,2.06177) -- (17.9185,2.06177) -- (17.9185,2.06177) -- (17.9215,2.06177) -- (17.9215,2.06177) -- (17.9245,2.06177) -- (17.9245,2.06177) -- (17.9275,2.06177) --
 (17.9275,2.06177) -- (17.9305,2.06177) -- (17.9305,2.06177) -- (17.9335,2.06177) -- (17.9335,2.06177) -- (17.9365,2.06177) -- (17.9365,2.06177) -- (17.9395,2.06177) -- (17.9395,2.06177) -- (17.9424,2.06177) -- (17.9424,2.06177) -- (17.9454,2.06177)
 -- (17.9454,2.06177) -- (17.9484,2.06177) -- (17.9484,2.06177) -- (17.9514,2.06177) -- (17.9514,2.06177) -- (17.9544,2.06177) -- (17.9544,2.06177) -- (17.9573,2.06177) -- (17.9573,2.06177) -- (17.9603,2.06177) -- (17.9603,2.06177) --
 (17.9632,2.06177) -- (17.9632,2.06177) -- (17.9662,2.06177) -- (17.9662,2.06177) -- (17.9691,2.06177) -- (17.9691,2.06177) -- (17.9721,2.06177) -- (17.9721,2.06177) -- (17.975,2.06177) -- (17.975,2.06177) -- (17.978,2.06177) -- (17.978,2.06177) --
 (17.9809,2.06177) -- (17.9809,2.06177) -- (17.9838,2.06177) -- (17.9838,2.06177) -- (17.9868,2.06177) -- (17.9868,2.06177) -- (17.9897,2.06177) -- (17.9897,2.06177) -- (17.9926,2.06177) -- (17.9926,2.06177) -- (17.9955,2.06177) -- (17.9955,2.06177)
 -- (17.9984,2.06177) -- (17.9984,2.06177) -- (18.0013,2.06177) -- (18.0013,2.06177) -- (18.0042,2.06177) -- (18.0042,2.06177) -- (18.0071,2.06177) -- (18.0071,2.06177) -- (18.01,2.06177) -- (18.01,2.06177) -- (18.0129,2.06177) -- (18.0129,2.06177)
 -- (18.0158,2.06177) -- (18.0158,2.06177) -- (18.0187,2.06177) -- (18.0187,2.06177) -- (18.0216,2.06177) -- (18.0216,2.06177) -- (18.0245,2.06177) -- (18.0245,2.06177) -- (18.0273,2.06177) -- (18.0273,2.06177) -- (18.0302,2.06177) --
 (18.0302,2.06177) -- (18.0331,2.06177) -- (18.0331,2.06177) -- (18.0359,2.06177) -- (18.0359,2.06177) -- (18.0388,2.06177) -- (18.0388,2.06177) -- (18.0416,2.06177) -- (18.0416,2.06177) -- (18.0445,2.06177) -- (18.0445,2.06177) -- (18.0473,2.06177)
 -- (18.0473,2.06177) -- (18.0502,2.06177) -- (18.0502,2.06177) -- (18.053,2.06177) -- (18.053,2.06177) -- (18.0559,2.06177) -- (18.0559,2.06177) -- (18.0587,2.06177) -- (18.0587,2.06177) -- (18.0615,2.06177) -- (18.0615,2.06177) -- (18.0643,2.06177)
 -- (18.0643,2.06177) -- (18.0672,2.06177) -- (18.0672,2.06177) -- (18.07,2.06177) -- (18.07,2.06177) -- (18.0728,2.06177) -- (18.0728,2.06177) -- (18.0756,2.06177) -- (18.0756,2.06177) -- (18.0784,2.06177) -- (18.0784,2.06177) -- (18.0812,2.06177)
 -- (18.0812,2.06177) -- (18.084,2.06177) -- (18.084,2.06177) -- (18.0868,2.06177) -- (18.0868,2.06177) -- (18.0896,2.06177) -- (18.0896,2.06177) -- (18.0924,2.06177) -- (18.0924,2.06177) -- (18.0952,2.06177) -- (18.0952,2.06177) -- (18.098,2.06177)
 -- (18.098,2.06177) -- (18.1008,2.06177) -- (18.1008,2.06177) -- (18.1035,2.06177) -- (18.1035,2.06177) -- (18.1063,2.06177) -- (18.1063,2.06177) -- (18.1091,2.06177) -- (18.1091,2.06177) -- (18.1118,2.06177) -- (18.1118,2.06177) --
 (18.1146,2.06177) -- (18.1146,2.06177) -- (18.1174,2.06177) -- (18.1174,2.06177) -- (18.1201,2.06177) -- (18.1201,2.06177) -- (18.1229,2.06177) -- (18.1229,2.06177) -- (18.1256,2.06177) -- (18.1256,2.06177) -- (18.1284,2.06177) -- (18.1284,2.06177)
 -- (18.1311,2.06177) -- (18.1311,2.06177) -- (18.1338,2.06177) -- (18.1338,2.06177) -- (18.1366,2.06177) -- (18.1366,2.06177) -- (18.1393,2.06177) -- (18.1393,2.06177) -- (18.142,2.06177) -- (18.142,2.06177) -- (18.1448,2.06177) -- (18.1448,2.06177)
 -- (18.1475,2.06177) -- (18.1475,2.06177) -- (18.1502,2.06177) -- (18.1502,2.06177) -- (18.1529,2.06177) -- (18.1529,2.06177) -- (18.1556,2.06177) -- (18.1556,2.06177) -- (18.1583,2.06177) -- (18.1583,2.06177) -- (18.161,2.06177) -- (18.161,2.06177)
 -- (18.1637,2.06177) -- (18.1637,2.06177) -- (18.1664,2.06177) -- (18.1664,2.06177) -- (18.1691,2.06177) -- (18.1691,2.06177) -- (18.1718,2.06177) -- (18.1718,2.06177) -- (18.1745,2.06177) -- (18.1745,2.06177) -- (18.1772,2.06177) --
 (18.1772,2.06177) -- (18.1799,2.06177) -- (18.1799,2.06177) -- (18.1826,2.06177) -- (18.1826,2.06177) -- (18.1852,2.06177) -- (18.1852,2.06177) -- (18.1879,2.06177) -- (18.1879,2.06177) -- (18.1906,2.06177) -- (18.1906,2.06177) -- (18.1932,2.06177)
 -- (18.1932,2.06177) -- (18.1959,2.06177) -- (18.1959,2.06177) -- (18.1986,2.06177) -- (18.1986,2.06177) -- (18.2012,2.06177) -- (18.2012,2.06177) -- (18.2039,2.06177) -- (18.2039,2.06177) -- (18.2065,2.06177) -- (18.2065,2.06177) --
 (18.2092,2.06177) -- (18.2092,2.06177) -- (18.2118,2.06177) -- (18.2118,2.06177) -- (18.2145,2.06177) -- (18.2145,2.06177) -- (18.2171,2.06177) -- (18.2171,2.06177) -- (18.2197,2.06177) -- (18.2197,2.06177) -- (18.2224,2.06177) -- (18.2224,2.06177)
 -- (18.225,2.06177) -- (18.225,2.06177) -- (18.2276,2.06177) -- (18.2276,2.06177) -- (18.2302,2.06177) -- (18.2302,2.06177) -- (18.2329,2.06177) -- (18.2329,2.06177) -- (18.2355,2.06177) -- (18.2355,2.06177) -- (18.2381,2.06177) -- (18.2381,2.06177)
 -- (18.2407,2.06177) -- (18.2407,2.06177) -- (18.2433,2.06177) -- (18.2433,2.06177) -- (18.2459,2.06177) -- (18.2459,2.06177) -- (18.2485,2.06177) -- (18.2485,2.06177) -- (18.2511,2.06177) -- (18.2511,2.06177) -- (18.2537,2.06177) --
 (18.2537,2.06177) -- (18.2563,2.06177) -- (18.2563,2.06177) -- (18.2589,2.06177) -- (18.2589,2.06177) -- (18.2615,2.06177) -- (18.2615,2.06177) -- (18.264,2.06177) -- (18.264,2.06177) -- (18.2666,2.06177) -- (18.2666,2.06177) -- (18.2692,2.06177) --
 (18.2692,2.06177) -- (18.2718,2.06177) -- (18.2718,2.06177) -- (18.2743,2.06177) -- (18.2743,2.06177) -- (18.2769,2.06177) -- (18.2769,2.06177) -- (18.2795,2.06177) -- (18.2795,2.06177) -- (18.282,2.06177) -- (18.282,2.06177) -- (18.2846,2.06177) --
 (18.2846,2.06177) -- (18.2872,2.06177) -- (18.2872,2.06177) -- (18.2897,2.06177) -- (18.2897,2.06177) -- (18.2923,2.06177) -- (18.2923,2.06177) -- (18.2948,2.06177) -- (18.2948,2.06177) -- (18.2973,2.06177) -- (18.2973,2.06177) -- (18.2999,2.06177)
 -- (18.2999,2.06177) -- (18.3024,2.06177) -- (18.3024,2.06177) -- (18.305,2.06177) -- (18.305,2.06177) -- (18.3075,2.06177) -- (18.3075,2.06177) -- (18.31,2.06177) -- (18.31,2.06177) -- (18.3125,2.06177) -- (18.3125,2.06177) -- (18.3151,2.06177) --
 (18.3151,2.06177) -- (18.3176,2.06177) -- (18.3176,2.06177) -- (18.3201,2.06177) -- (18.3201,2.06177) -- (18.3226,2.06177) -- (18.3226,2.06177) -- (18.3251,2.06177) -- (18.3251,2.06177) -- (18.3276,2.06177) -- (18.3276,2.06177) -- (18.3302,2.06177)
 -- (18.3302,2.06177) -- (18.3327,2.06177) -- (18.3327,2.06177) -- (18.3352,2.06177) -- (18.3352,2.06177) -- (18.3377,2.06177) -- (18.3377,2.06177) -- (18.3402,2.06177) -- (18.3402,2.06177) -- (18.3426,2.06177) -- (18.3426,2.06177) --
 (18.3451,2.06177) -- (18.3451,2.06177) -- (18.3476,2.06177) -- (18.3476,2.06177) -- (18.3501,2.06177) -- (18.3501,2.06177) -- (18.3526,2.06177) -- (18.3526,2.06177) -- (18.3551,2.06177) -- (18.3551,2.06177) -- (18.3575,2.06177) -- (18.3575,2.06177)
 -- (18.36,2.06177) -- (18.36,2.06177) -- (18.3625,2.06177) -- (18.3625,2.06177) -- (18.3649,2.06177) -- (18.3649,2.06177) -- (18.3674,2.06177) -- (18.3674,2.06177) -- (18.3699,2.06177) -- (18.3699,2.06177) -- (18.3723,2.06177) -- (18.3723,2.06177)
 -- (18.3748,2.06177) -- (18.3748,2.06177) -- (18.3772,2.06177) -- (18.3772,2.06177) -- (18.3797,2.06177) -- (18.3797,2.06177) -- (18.3821,2.06177) -- (18.3821,2.06177) -- (18.3846,2.06177) -- (18.3846,2.06177) -- (18.387,2.06177) -- (18.387,2.06177)
 -- (18.3895,2.06177) -- (18.3895,2.06177) -- (18.3919,2.06177) -- (18.3919,2.06177) -- (18.3943,2.06177) -- (18.3943,2.06177) -- (18.3968,2.06177) -- (18.3968,2.06177) -- (18.3992,2.06177) -- (18.3992,2.06177) -- (18.4016,2.06177) --
 (18.4016,2.06177) -- (18.4041,2.06177) -- (18.4041,2.06177) -- (18.4065,2.06177) -- (18.4065,2.06177) -- (18.4089,2.06177) -- (18.4089,2.06177) -- (18.4113,2.06177) -- (18.4113,2.06177) -- (18.4137,2.06177) -- (18.4137,2.06177) -- (18.4161,2.06177)
 -- (18.4161,2.06177) -- (18.4185,2.06177) -- (18.4185,2.06177) -- (18.421,2.06177) -- (18.421,2.06177) -- (18.4234,2.06177) -- (18.4234,2.06177) -- (18.4258,2.06177) -- (18.4258,2.06177) -- (18.4282,2.06177) -- (18.4282,2.06177) -- (18.4306,2.06177)
 -- (18.4306,2.06177) -- (18.4329,2.06177) -- (18.4329,2.06177) -- (18.4353,2.06177) -- (18.4353,2.06177) -- (18.4377,2.06177) -- (18.4377,2.06177) -- (18.4401,2.06177) -- (18.4401,2.06177) -- (18.4425,2.06177) -- (18.4425,2.06177) --
 (18.4449,2.06177) -- (18.4449,2.06177) -- (18.4472,2.06177) -- (18.4472,2.06177) -- (18.4496,2.06177) -- (18.4496,2.06177) -- (18.452,2.06177) -- (18.452,2.06177) -- (18.4544,2.06177) -- (18.4544,2.06177) -- (18.4567,2.06177) -- (18.4567,2.06177) --
 (18.4591,2.06177) -- (18.4591,2.06177) -- (18.4615,2.06177) -- (18.4615,2.06177) -- (18.4638,2.06177) -- (18.4638,2.06177) -- (18.4662,2.06177) -- (18.4662,2.06177) -- (18.4685,2.06177) -- (18.4685,2.06177) -- (18.4709,2.06177) -- (18.4709,2.06177)
 -- (18.4732,2.06177) -- (18.4732,2.06177) -- (18.4756,2.06177) -- (18.4756,2.06177) -- (18.4779,2.06177) -- (18.4779,2.06177) -- (18.4803,2.06177) -- (18.4803,2.06177) -- (18.4826,2.06177) -- (18.4826,2.06177) -- (18.4849,2.06177) --
 (18.4849,2.06177) -- (18.4873,2.06177) -- (18.4873,2.06177) -- (18.4896,2.06177) -- (18.4896,2.06177) -- (18.4919,2.06177) -- (18.4919,2.06177) -- (18.4943,2.06177) -- (18.4943,2.06177) -- (18.4966,2.06177) -- (18.4966,2.06177) -- (18.4989,2.06177)
 -- (18.4989,2.06177) -- (18.5012,2.06177) -- (18.5012,2.06177) -- (18.5036,2.06177) -- (18.5036,2.06177) -- (18.5059,2.06177) -- (18.5059,2.06177) -- (18.5082,2.06177) -- (18.5082,2.06177) -- (18.5105,2.06177) -- (18.5105,2.06177) --
 (18.5128,2.06177) -- (18.5128,2.06177) -- (18.5151,2.06177) -- (18.5151,2.06177) -- (18.5174,2.06177) -- (18.5174,2.06177) -- (18.5197,2.06177) -- (18.5197,2.06177) -- (18.522,2.06177) -- (18.522,2.06177) -- (18.5243,2.06177) -- (18.5243,2.06177) --
 (18.5266,2.06177) -- (18.5266,2.06177) -- (18.5289,2.06177) -- (18.5289,2.06177) -- (18.5312,2.06177) -- (18.5312,2.06177) -- (18.5335,2.06177) -- (18.5335,2.06177) -- (18.5358,2.06177) -- (18.5358,2.06177) -- (18.538,2.06177) -- (18.538,2.06177) --
 (18.5403,2.06177) -- (18.5403,2.06177) -- (18.5426,2.06177) -- (18.5426,2.06177) -- (18.5449,2.06177) -- (18.5449,2.06177) -- (18.5471,2.06177) -- (18.5471,2.06177) -- (18.5494,2.06177) -- (18.5494,2.06177) -- (18.5517,2.06177) -- (18.5517,2.06177)
 -- (18.5539,2.06177) -- (18.5539,2.06177) -- (18.5562,2.06177) -- (18.5562,2.06177) -- (18.5585,2.06177) -- (18.5585,2.06177) -- (18.5607,2.06177) -- (18.5607,2.06177) -- (18.563,2.06177) -- (18.563,2.06177) -- (18.5652,2.06177) -- (18.5652,2.06177)
 -- (18.5675,2.06177) -- (18.5675,2.06177) -- (18.5697,2.06177) -- (18.5697,2.06177) -- (18.572,2.06177) -- (18.572,2.06177) -- (18.5742,2.06177) -- (18.5742,2.06177) -- (18.5765,2.06177) -- (18.5765,2.06177) -- (18.5787,2.06177) -- (18.5787,2.06177)
 -- (18.581,2.06177) -- (18.581,2.06177) -- (18.5832,2.06177) -- (18.5832,2.06177) -- (18.5854,2.06177) -- (18.5854,2.06177) -- (18.5877,2.06177) -- (18.5877,2.06177) -- (18.5899,2.06177) -- (18.5899,2.06177) -- (18.5921,2.06177) -- (18.5921,2.06177)
 -- (18.5943,2.06177) -- (18.5943,2.06177) -- (18.5966,2.06177) -- (18.5966,2.06177) -- (18.5988,2.06177) -- (18.5988,2.06177) -- (18.601,2.06177) -- (18.601,2.06177) -- (18.6032,2.06177) -- (18.6032,2.06177) -- (18.6054,2.06177) -- (18.6054,2.06177)
 -- (18.6076,2.06177) -- (18.6076,2.06177) -- (18.6098,2.06177) -- (18.6098,2.06177) -- (18.6121,2.06177) -- (18.6121,2.06177) -- (18.6143,2.06177) -- (18.6143,2.06177) -- (18.6165,2.06177) -- (18.6165,2.06177) -- (18.6187,2.06177) --
 (18.6187,2.06177) -- (18.6209,2.06177) -- (18.6209,2.06177) -- (18.6231,2.06177) -- (18.6231,2.06177) -- (18.6253,2.06177) -- (18.6253,2.06177) -- (18.6274,2.06177) -- (18.6274,2.06177) -- (18.6296,2.06177) -- (18.6296,2.06177) -- (18.6318,2.06177)
 -- (18.6318,2.06177) -- (18.634,2.06177) -- (18.634,2.06177) -- (18.6362,2.06177) -- (18.6362,2.06177) -- (18.6384,2.06177) -- (18.6384,2.06177) -- (18.6405,2.06177) -- (18.6405,2.06177) -- (18.6427,2.06177) -- (18.6427,2.06177) -- (18.6449,2.06177)
 -- (18.6449,2.06177) -- (18.6471,2.06177) -- (18.6471,2.06177) -- (18.6492,2.06177) -- (18.6492,2.06177) -- (18.6514,2.06177) -- (18.6514,2.06177) -- (18.6536,2.06177) -- (18.6536,2.06177) -- (18.6557,2.06177) -- (18.6557,2.06177) --
 (18.6579,2.06177) -- (18.6579,2.06177) -- (18.6601,2.06177) -- (18.6601,2.06177) -- (18.6622,2.06177) -- (18.6622,2.06177) -- (18.6644,2.06177) -- (18.6644,2.06177) -- (18.6665,2.06177) -- (18.6665,2.06177) -- (18.6687,2.06177) -- (18.6687,2.06177)
 -- (18.6708,2.06177) -- (18.6708,2.06177) -- (18.673,2.06177) -- (18.673,2.06177) -- (18.6751,2.06177) -- (18.6751,2.06177) -- (18.6773,2.06177) -- (18.6773,2.06177) -- (18.6794,2.06177) -- (18.6794,2.06177) -- (18.6815,2.06177) -- (18.6815,2.06177)
 -- (18.6837,2.06177) -- (18.6837,2.06177) -- (18.6858,2.06177) -- (18.6858,2.06177) -- (18.688,2.06177) -- (18.688,2.06177) -- (18.6901,2.06177) -- (18.6901,2.06177) -- (18.6922,2.06177) -- (18.6922,2.06177) -- (18.6943,2.06177) -- (18.6943,2.06177)
 -- (18.6965,2.06177) -- (18.6965,2.06177) -- (18.6986,2.06177) -- (18.6986,2.06177) -- (18.7007,2.06177) -- (18.7007,2.06177) -- (18.7028,2.06177) -- (18.7028,2.06177) -- (18.7049,2.06177) -- (18.7049,2.06177) -- (18.7071,2.06177) --
 (18.7071,2.06177) -- (18.7092,2.06177) -- (18.7092,2.06177) -- (18.7113,2.06177) -- (18.7113,2.06177) -- (18.7134,2.06177) -- (18.7134,2.06177) -- (18.7155,2.06177) -- (18.7155,2.06177) -- (18.7176,2.06177) -- (18.7176,2.06177) -- (18.7197,2.06177)
 -- (18.7197,2.06177) -- (18.7218,2.06177) -- (18.7218,2.06177) -- (18.7239,2.06177) -- (18.7239,2.06177) -- (18.726,2.06177) -- (18.726,2.06177) -- (18.7281,2.06177) -- (18.7281,2.06177) -- (18.7302,2.06177) -- (18.7302,2.06177) -- (18.7323,2.06177)
 -- (18.7323,2.06177) -- (18.7344,2.06177) -- (18.7344,2.06177) -- (18.7364,2.06177) -- (18.7364,2.06177) -- (18.7385,2.06177) -- (18.7385,2.06177) -- (18.7406,2.06177) -- (18.7406,2.06177) -- (18.7427,2.06177) -- (18.7427,2.06177) --
 (18.7448,2.06177) -- (18.7448,2.06177) -- (18.7469,2.06177) -- (18.7469,2.06177) -- (18.7489,2.06177) -- (18.7489,2.06177) -- (18.751,2.06177) -- (18.751,2.06177) -- (18.7531,2.06177) -- (18.7531,2.06177) -- (18.7551,2.06177) -- (18.7551,2.06177) --
 (18.7572,2.06177) -- (18.7572,2.06177) -- (18.7593,2.06177) -- (18.7593,2.06177) -- (18.7613,2.06177) -- (18.7613,2.06177) -- (18.7634,2.06177) -- (18.7634,2.06177) -- (18.7655,2.06177) -- (18.7655,2.06177) -- (18.7675,2.06177) -- (18.7675,2.06177)
 -- (18.7696,2.06177) -- (18.7696,2.06177) -- (18.7716,2.06177) -- (18.7716,2.06177) -- (18.7737,2.06177) -- (18.7737,2.06177) -- (18.7757,2.06177) -- (18.7757,2.06177) -- (18.7778,2.06177) -- (18.7778,2.06177) -- (18.7798,2.06177) --
 (18.7798,2.06177) -- (18.7819,2.06177) -- (18.7819,2.06177) -- (18.7839,2.06177) -- (18.7839,2.06177) -- (18.7859,2.06177) -- (18.7859,2.06177) -- (18.788,2.06177) -- (18.788,2.06177) -- (18.79,2.06177) -- (18.79,2.06177) -- (18.7921,2.06177) --
 (18.7921,2.06177) -- (18.7941,2.06177) -- (18.7941,2.06177) -- (18.7961,2.06177) -- (18.7961,2.06177) -- (18.7982,2.06177) -- (18.7982,2.06177) -- (18.8002,2.06177) -- (18.8002,2.06177) -- (18.8022,2.06177) -- (18.8022,2.06177) -- (18.8042,2.06177)
 -- (18.8042,2.06177) -- (18.8063,2.06177) -- (18.8063,2.06177) -- (18.8083,2.06177) -- (18.8083,2.06177) -- (18.8103,2.06177) -- (18.8103,2.06177) -- (18.8123,2.06177) -- (18.8123,2.06177) -- (18.8143,2.06177) -- (18.8143,2.06177) --
 (18.8163,2.06177) -- (18.8163,2.06177) -- (18.8183,2.06177) -- (18.8183,2.06177) -- (18.8204,2.06177) -- (18.8204,2.06177) -- (18.8224,2.06177) -- (18.8224,2.06177) -- (18.8244,2.06177) -- (18.8244,2.06177) -- (18.8264,2.06177) -- (18.8264,2.06177)
 -- (18.8284,2.06177) -- (18.8284,2.06177) -- (18.8304,2.06177) -- (18.8304,2.06177) -- (18.8324,2.06177) -- (18.8324,2.06177) -- (18.8344,2.06177) -- (18.8344,2.06177) -- (18.8364,2.06177) -- (18.8364,2.06177) -- (18.8384,2.06177) --
 (18.8384,2.06177) -- (18.8403,2.06177) -- (18.8403,2.06177) -- (18.8423,2.06177) -- (18.8423,2.06177) -- (18.8443,2.06177) -- (18.8443,2.06177) -- (18.8463,2.06177) -- (18.8463,2.06177) -- (18.8483,2.06177) -- (18.8483,2.06177) -- (18.8503,2.06177)
 -- (18.8503,2.06177) -- (18.8523,2.06177) -- (18.8523,2.06177) -- (18.8542,2.06177) -- (18.8542,2.06177) -- (18.8562,2.06177) -- (18.8562,2.06177) -- (18.8582,2.06177) -- (18.8582,2.06177) -- (18.8602,2.06177) -- (18.8602,2.06177) --
 (18.8621,2.06177) -- (18.8621,2.06177) -- (18.8641,2.06177) -- (18.8641,2.06177) -- (18.8661,2.06177) -- (18.8661,2.06177) -- (18.868,2.06177) -- (18.868,2.06177) -- (18.87,2.06177) -- (18.87,2.06177) -- (18.872,2.06177) -- (18.872,2.06177) --
 (18.8739,2.06177) -- (18.8739,2.06177) -- (18.8759,2.06177) -- (18.8759,2.06177) -- (18.8778,2.06177) -- (18.8778,2.06177) -- (18.8798,2.06177) -- (18.8798,2.06177) -- (18.8818,2.06177) -- (18.8818,2.06177) -- (18.8837,2.06177) -- (18.8837,2.06177)
 -- (18.8857,2.06177) -- (18.8857,2.06177) -- (18.8876,2.06177) -- (18.8876,2.06177) -- (18.8896,2.06177) -- (18.8896,2.06177) -- (18.8915,2.06177) -- (18.8915,2.06177) -- (18.8934,2.06177) -- (18.8934,2.06177) -- (18.8954,2.06177) --
 (18.8954,2.06177) -- (18.8973,2.06177) -- (18.8973,2.06177) -- (18.8993,2.06177) -- (18.8993,2.06177) -- (18.9012,2.06177) -- (18.9012,2.06177) -- (18.9031,2.06177) -- (18.9031,2.06177) -- (18.9051,2.06177) -- (18.9051,2.06177) -- (18.907,2.06177)
 -- (18.907,2.06177) -- (18.9089,2.06177) -- (18.9089,2.06177) -- (18.9109,2.06177) -- (18.9109,2.06177) -- (18.9128,2.06177) -- (18.9128,2.06177) -- (18.9147,2.06177) -- (18.9147,2.06177) -- (18.9166,2.06177) -- (18.9166,2.06177) --
 (18.9186,2.06177) -- (18.9186,2.06177) -- (18.9205,2.06177) -- (18.9205,2.06177) -- (18.9224,2.06177) -- (18.9224,2.06177) -- (18.9243,2.06177) -- (18.9243,2.06177) -- (18.9262,2.06177) -- (18.9262,2.06177) -- (18.9281,2.06177) -- (18.9281,2.06177)
 -- (18.9301,2.06177) -- (18.9301,2.06177) -- (18.932,2.06177) -- (18.932,2.06177) -- (18.9339,2.06177) -- (18.9339,2.06177) -- (18.9358,2.06177) -- (18.9358,2.06177) -- (18.9377,2.06177) -- (18.9377,2.06177) -- (18.9396,2.06177) -- (18.9396,2.06177)
 -- (18.9415,2.06177) -- (18.9415,2.06177) -- (18.9434,2.06177) -- (18.9434,2.06177) -- (18.9453,2.06177) -- (18.9453,2.06177) -- (18.9472,2.06177) -- (18.9472,2.06177) -- (18.9491,2.06177) -- (18.9491,2.06177) -- (18.951,2.06177) -- (18.951,2.06177)
 -- (18.9529,2.06177) -- (18.9529,2.06177) -- (18.9548,2.06177) -- (18.9548,2.06177) -- (18.9567,2.06177) -- (18.9567,2.06177) -- (18.9585,2.06177) -- (18.9585,2.06177) -- (18.9604,2.06177) -- (18.9604,2.06177) -- (18.9623,2.06177) --
 (18.9623,2.06177) -- (18.9642,2.06177) -- (18.9642,2.06177) -- (18.9661,2.06177) -- (18.9661,2.06177) -- (18.968,2.06177) -- (18.968,2.06177) -- (18.9698,2.06177) -- (18.9698,2.06177) -- (18.9717,2.06177) -- (18.9717,2.06177) -- (18.9736,2.06177) --
 (18.9736,2.06177) -- (18.9755,2.06177) -- (18.9755,2.06177) -- (18.9773,2.06177) -- (18.9773,2.06177) -- (18.9792,2.06177) -- (18.9792,2.06177) -- (18.9811,2.06177) -- (18.9811,2.06177) -- (18.9829,2.06177) -- (18.9829,2.06177) -- (18.9848,2.06177)
 -- (18.9848,2.06177) -- (18.9867,2.06177) -- (18.9867,2.06177) -- (18.9885,2.06177) -- (18.9885,2.06177) -- (18.9904,2.06177) -- (18.9904,2.06177) -- (18.9923,2.06177) -- (18.9923,2.06177) -- (18.9941,2.06177) -- (18.9941,2.06177) --
 (18.996,2.06177) -- (18.996,2.06177) -- (18.9978,2.06177) -- (18.9978,2.06177) -- (18.9997,2.06177) -- (18.9997,2.06177) -- (19.0015,2.06177) -- (19.0015,2.06177) -- (19.0034,2.06177) -- (19.0034,2.06177) -- (19.0052,2.06177) -- (19.0052,2.06177) --
 (19.0071,2.06177) -- (19.0071,2.06177) -- (19.0089,2.06177) -- (19.0089,2.06177) -- (19.0108,2.06177) -- (19.0108,2.06177) -- (19.0126,2.06177) -- (19.0126,2.06177) -- (19.0144,2.06177) -- (19.0144,2.06177) -- (19.0163,2.06177) -- (19.0163,2.06177)
 -- (19.0181,2.06177) -- (19.0181,2.06177) -- (19.02,2.06177) -- (19.02,2.06177) -- (19.0218,2.06177) -- (19.0218,2.06177) -- (19.0236,2.06177) -- (19.0236,2.06177) -- (19.0255,2.06177) -- (19.0255,2.06177) -- (19.0273,2.06177) -- (19.0273,2.06177)
 -- (19.0291,2.06177) -- (19.0291,2.06177) -- (19.0309,2.06177) -- (19.0309,2.06177) -- (19.0328,2.06177) -- (19.0328,2.06177) -- (19.0346,2.06177) -- (19.0346,2.06177) -- (19.0364,2.06177) -- (19.0364,2.06177) -- (19.0382,2.06177) --
 (19.0382,2.06177) -- (19.0401,2.06177) -- (19.0401,2.06177) -- (19.0419,2.06177) -- (19.0419,2.06177) -- (19.0437,2.06177) -- (19.0437,2.06177) -- (19.0455,2.06177) -- (19.0455,2.06177) -- (19.0473,2.06177) -- (19.0473,2.06177) -- (19.0491,2.06177)
 -- (19.0491,2.06177) -- (19.0509,2.06177) -- (19.0509,2.06177) -- (19.0528,2.06177) -- (19.0528,2.06177) -- (19.0546,2.06177) -- (19.0546,2.06177) -- (19.0564,2.06177) -- (19.0564,2.06177) -- (19.0582,2.06177) -- (19.0582,2.06177) -- (19.06,2.06177)
 -- (19.06,2.06177) -- (19.0618,2.06177) -- (19.0618,2.06177) -- (19.0636,2.06177) -- (19.0636,2.06177) -- (19.0654,2.06177) -- (19.0654,2.06177) -- (19.0672,2.06177) -- (19.0672,2.06177) -- (19.069,2.06177) -- (19.069,2.06177) -- (19.0708,2.06177)
 -- (19.0708,2.06177) -- (19.0726,2.06177) -- (19.0726,2.06177) -- (19.0744,2.06177) -- (19.0744,2.06177) -- (19.0761,2.06177) -- (19.0761,2.06177) -- (19.0779,2.06177) -- (19.0779,2.06177) -- (19.0797,2.06177) -- (19.0797,2.06177) --
 (19.0815,2.06177) -- (19.0815,2.06177) -- (19.0833,2.06177) -- (19.0833,2.06177) -- (19.0851,2.06177) -- (19.0851,2.06177) -- (19.0869,2.06177) -- (19.0869,2.06177) -- (19.0886,2.06177) -- (19.0886,2.06177) -- (19.0904,2.06177) -- (19.0904,2.06177)
 -- (19.0922,2.06177) -- (19.0922,2.06177) -- (19.094,2.06177) -- (19.094,2.06177) -- (19.0957,2.06177) -- (19.0957,2.06177) -- (19.0975,2.06177) -- (19.0975,2.06177) -- (19.0993,2.06177) -- (19.0993,2.06177) -- (19.1011,2.06177) -- (19.1011,2.06177)
 -- (19.1028,2.06177) -- (19.1028,2.06177) -- (19.1046,2.06177) -- (19.1046,2.06177) -- (19.1064,2.06177) -- (19.1064,2.06177) -- (19.1081,2.06177) -- (19.1081,2.06177) -- (19.1099,2.06177) -- (19.1099,2.06177) -- (19.1116,2.06177) --
 (19.1116,2.06177) -- (19.1134,2.06177) -- (19.1134,2.06177) -- (19.1152,2.06177) -- (19.1152,2.06177) -- (19.1169,2.06177) -- (19.1169,2.06177) -- (19.1187,2.06177) -- (19.1187,2.06177) -- (19.1204,2.06177) -- (19.1204,2.06177) -- (19.1222,2.06177)
 -- (19.1222,2.06177) -- (19.1239,2.06177) -- (19.1239,2.06177) -- (19.1257,2.06177) -- (19.1257,2.06177) -- (19.1274,2.06177) -- (19.1274,2.06177) -- (19.1292,2.06177) -- (19.1292,2.06177) -- (19.1309,2.06177) -- (19.1309,2.06177) --
 (19.1327,2.06177) -- (19.1327,2.06177) -- (19.1344,2.06177) -- (19.1344,2.06177) -- (19.1362,2.06177) -- (19.1362,2.06177) -- (19.1379,2.06177) -- (19.1379,2.06177) -- (19.1396,2.06177) -- (19.1396,2.06177) -- (19.1414,2.06177) -- (19.1414,2.06177)
 -- (19.1431,2.06177) -- (19.1431,2.06177) -- (19.1449,2.06177) -- (19.1449,2.06177) -- (19.1466,2.06177) -- (19.1466,2.06177) -- (19.1483,2.06177) -- (19.1483,2.06177) -- (19.1501,2.06177) -- (19.1501,2.06177) -- (19.1518,2.06177) --
 (19.1518,2.06177) -- (19.1535,2.06177) -- (19.1535,2.06177) -- (19.1552,2.06177) -- (19.1552,2.06177) -- (19.157,2.06177) -- (19.157,2.06177) -- (19.1587,2.06177) -- (19.1587,2.06177) -- (19.1604,2.06177) -- (19.1604,2.06177) -- (19.1621,2.06177) --
 (19.1621,2.06177) -- (19.1639,2.06177) -- (19.1639,2.06177) -- (19.1656,2.06177) -- (19.1656,2.06177) -- (19.1673,2.06177) -- (19.1673,2.06177) -- (19.169,2.06177) -- (19.169,2.06177) -- (19.1707,2.06177) -- (19.1707,2.06177) -- (19.1724,2.06177) --
 (19.1724,2.06177) -- (19.1742,2.06177) -- (19.1742,2.06177) -- (19.1759,2.06177) -- (19.1759,2.06177) -- (19.1776,2.06177) -- (19.1776,2.06177) -- (19.1793,2.06177) -- (19.1793,2.06177) -- (19.181,2.06177) -- (19.181,2.06177) -- (19.1827,2.06177) --
 (19.1827,2.06177) -- (19.1844,2.06177) -- (19.1844,2.06177) -- (19.1861,2.06177) -- (19.1861,2.06177) -- (19.1878,2.06177) -- (19.1878,2.06177) -- (19.1895,2.06177) -- (19.1895,2.06177) -- (19.1912,2.06177) -- (19.1912,2.06177) -- (19.1929,2.06177)
 -- (19.1929,2.06177) -- (19.1946,2.06177) -- (19.1946,2.06177) -- (19.1963,2.06177) -- (19.1963,2.06177) -- (19.198,2.06177) -- (19.198,2.06177) -- (19.1997,2.06177) -- (19.1997,2.06177) -- (19.2014,2.06177) -- (19.2014,2.06177) -- (19.2031,2.06177)
 -- (19.2031,2.06177) -- (19.2048,2.06177) -- (19.2048,2.06177) -- (19.2065,2.06177) -- (19.2065,2.06177) -- (19.2081,2.06177) -- (19.2081,2.06177) -- (19.2098,2.06177) -- (19.2098,2.06177) -- (19.2115,2.06177) -- (19.2115,2.06177) --
 (19.2132,2.06177) -- (19.2132,2.06177) -- (19.2149,2.06177) -- (19.2149,2.06177) -- (19.2166,2.06177) -- (19.2166,2.06177) -- (19.2182,2.06177) -- (19.2182,2.06177) -- (19.2199,2.06177) -- (19.2199,2.06177) -- (19.2216,2.06177) -- (19.2216,2.06177)
 -- (19.2233,2.06177) -- (19.2233,2.06177) -- (19.2249,2.06177) -- (19.2249,2.06177) -- (19.2266,2.06177) -- (19.2266,2.06177) -- (19.2283,2.06177) -- (19.2283,2.06177) -- (19.2299,2.06177) -- (19.2299,2.06177) -- (19.2316,2.06177) --
 (19.2316,2.06177) -- (19.2333,2.06177) -- (19.2333,2.06177) -- (19.235,2.06177) -- (19.235,2.06177) -- (19.2366,2.06177) -- (19.2366,2.06177) -- (19.2383,2.06177) -- (19.2383,2.06177) -- (19.2399,2.06177) -- (19.2399,2.06177) -- (19.2416,2.06177) --
 (19.2416,2.06177) -- (19.2433,2.06177) -- (19.2433,2.06177) -- (19.2449,2.06177) -- (19.2449,2.06177) -- (19.2466,2.06177) -- (19.2466,2.06177) -- (19.2482,2.06177) -- (19.2482,2.06177) -- (19.2499,2.06177) -- (19.2499,2.06177) -- (19.2516,2.06177)
 -- (19.2516,2.06177) -- (19.2532,2.06177) -- (19.2532,2.06177) -- (19.2549,2.06177) -- (19.2549,2.06177) -- (19.2565,2.06177) -- (19.2565,2.06177) -- (19.2582,2.06177) -- (19.2582,2.06177) -- (19.2598,2.06177) -- (19.2598,2.06177) --
 (19.2614,2.06177) -- (19.2614,2.06177) -- (19.2631,2.06177) -- (19.2631,2.06177) -- (19.2647,2.06177) -- (19.2647,2.06177) -- (19.2664,2.06177) -- (19.2664,2.06177) -- (19.268,2.06177) -- (19.268,2.06177) -- (19.2697,2.06177) -- (19.2697,2.06177) --
 (19.2713,2.06177) -- (19.2713,2.06177) -- (19.2729,2.06177) -- (19.2729,2.06177) -- (19.2746,2.06177) -- (19.2746,2.06177) -- (19.2762,2.06177) -- (19.2762,2.06177) -- (19.2778,2.06177) -- (19.2778,2.06177) -- (19.2795,2.06177) -- (19.2795,2.06177)
 -- (19.2811,2.06177) -- (19.2811,2.06177) -- (19.2827,2.06177) -- (19.2827,2.06177) -- (19.2844,2.06177) -- (19.2844,2.06177) -- (19.286,2.06177) -- (19.286,2.06177) -- (19.2876,2.06177) -- (19.2876,2.06177) -- (19.2893,2.06177) -- (19.2893,2.06177)
 -- (19.2909,2.06177) -- (19.2909,2.06177) -- (19.2925,2.06177) -- (19.2925,2.06177) -- (19.2941,2.06177) -- (19.2941,2.06177) -- (19.2957,2.06177) -- (19.2957,2.06177) -- (19.2974,2.06177) -- (19.2974,2.06177) -- (19.299,2.06177) -- (19.299,2.06177)
 -- (19.3006,2.06177) -- (19.3006,2.06177) -- (19.3022,2.06177) -- (19.3022,2.06177) -- (19.3038,2.06177) -- (19.3038,2.06177) -- (19.3055,2.06177) -- (19.3055,2.06177) -- (19.3071,2.06177) -- (19.3071,2.06177) -- (19.3087,2.06177) --
 (19.3087,2.06177) -- (19.3103,2.06177) -- (19.3103,2.06177) -- (19.3119,2.06177) -- (19.3119,2.06177) -- (19.3135,2.06177) -- (19.3135,2.06177) -- (19.3151,2.06177) -- (19.3151,2.06177) -- (19.3167,2.06177) -- (19.3167,2.06177) -- (19.3183,2.06177)
 -- (19.3183,2.06177) -- (19.3199,2.06177) -- (19.3199,2.06177) -- (19.3215,2.06177) -- (19.3215,2.06177) -- (19.3231,2.06177) -- (19.3231,2.06177) -- (19.3247,2.06177) -- (19.3247,2.06177) -- (19.3263,2.06177) -- (19.3263,2.06177) --
 (19.3279,2.06177) -- (19.3279,2.06177) -- (19.3295,2.06177) -- (19.3295,2.06177) -- (19.3311,2.06177) -- (19.3311,2.06177) -- (19.3327,2.06177) -- (19.3327,2.06177) -- (19.3343,2.06177) -- (19.3343,2.06177) -- (19.3359,2.06177) -- (19.3359,2.06177)
 -- (19.3375,2.06177) -- (19.3375,2.06177) -- (19.3391,2.06177) -- (19.3391,2.06177) -- (19.3407,2.06177) -- (19.3407,2.06177) -- (19.3423,2.06177) -- (19.3423,2.06177) -- (19.3438,2.06177) -- (19.3438,2.06177) -- (19.3454,2.06177) --
 (19.3454,2.06177) -- (19.347,2.06177) -- (19.347,2.06177) -- (19.3486,2.06177) -- (19.3486,2.06177) -- (19.3502,2.06177) -- (19.3502,2.06177) -- (19.3518,2.06177) -- (19.3518,2.06177) -- (19.3533,2.06177) -- (19.3533,2.06177) -- (19.3549,2.06177) --
 (19.3549,2.06177) -- (19.3565,2.06177) -- (19.3565,2.06177) -- (19.3581,2.06177) -- (19.3581,2.06177) -- (19.3597,2.06177) -- (19.3597,2.06177) -- (19.3612,2.06177) -- (19.3612,2.06177) -- (19.3628,2.06177) -- (19.3628,2.06177) -- (19.3644,2.06177)
 -- (19.3644,2.06177) -- (19.3659,2.06177) -- (19.3659,2.06177) -- (19.3675,2.06177) -- (19.3675,2.06177) -- (19.3691,2.06177) -- (19.3691,2.06177) -- (19.3706,2.06177) -- (19.3706,2.06177) -- (19.3722,2.06177) -- (19.3722,2.06177) --
 (19.3738,2.06177) -- (19.3738,2.06177) -- (19.3753,2.06177) -- (19.3753,2.06177) -- (19.3769,2.06177) -- (19.3769,2.06177) -- (19.3785,2.06177) -- (19.3785,2.06177) -- (19.38,2.06177) -- (19.38,2.06177) -- (19.3816,2.06177) -- (19.3816,2.06177) --
 (19.3832,2.06177) -- (19.3832,2.06177) -- (19.3847,2.06177) -- (19.3847,2.06177) -- (19.3863,2.06177) -- (19.3863,2.06177) -- (19.3878,2.06177) -- (19.3878,2.06177) -- (19.3894,2.06177) -- (19.3894,2.06177) -- (19.3909,2.06177) -- (19.3909,2.06177)
 -- (19.3925,2.06177) -- (19.3925,2.06177) -- (19.394,2.06177) -- (19.394,2.06177) -- (19.3956,2.06177) -- (19.3956,2.06177) -- (19.3971,2.06177) -- (19.3971,2.06177) -- (19.3987,2.06177) -- (19.3987,2.06177) -- (19.4002,2.06177) -- (19.4002,2.06177)
 -- (19.4018,2.06177) -- (19.4018,2.06177) -- (19.4033,2.06177) -- (19.4033,2.06177) -- (19.4049,2.06177) -- (19.4049,2.06177) -- (19.4064,2.06177) -- (19.4064,2.06177) -- (19.4079,2.06177) -- (19.4079,2.06177) -- (19.4095,2.06177) --
 (19.4095,2.06177) -- (19.411,2.06177) -- (19.411,2.06177) -- (19.4126,2.06177) -- (19.4126,2.06177) -- (19.4141,2.06177) -- (19.4141,2.06177) -- (19.4156,2.06177) -- (19.4156,2.06177) -- (19.4172,2.06177) -- (19.4172,2.06177) -- (19.4187,2.06177) --
 (19.4187,2.06177) -- (19.4202,2.06177) -- (19.4202,2.06177) -- (19.4218,2.06177) -- (19.4218,2.06177) -- (19.4233,2.06177) -- (19.4233,2.06177) -- (19.4248,2.06177) -- (19.4248,2.06177) -- (19.4264,2.06177) -- (19.4264,2.06177) -- (19.4279,2.06177)
 -- (19.4279,2.06177) -- (19.4294,2.06177) -- (19.4294,2.06177) -- (19.4309,2.06177) -- (19.4309,2.06177) -- (19.4325,2.06177) -- (19.4325,2.06177) -- (19.434,2.06177) -- (19.434,2.06177) -- (19.4355,2.06177) -- (19.4355,2.06177) -- (19.437,2.06177)
 -- (19.437,2.06177) -- (19.4385,2.06177) -- (19.4385,2.06177) -- (19.4401,2.06177) -- (19.4401,2.06177) -- (19.4416,2.06177) -- (19.4416,2.06177) -- (19.4431,2.06177) -- (19.4431,2.06177) -- (19.4446,2.06177) -- (19.4446,2.06177) --
 (19.4461,2.06177) -- (19.4461,2.06177) -- (19.4476,2.06177) -- (19.4476,2.06177) -- (19.4492,2.06177) -- (19.4492,2.06177) -- (19.4507,2.06177) -- (19.4507,2.06177) -- (19.4522,2.06177) -- (19.4522,2.06177) -- (19.4537,2.06177) -- (19.4537,2.06177)
 -- (19.4552,2.06177) -- (19.4552,2.06177) -- (19.4567,2.06177) -- (19.4567,2.06177) -- (19.4582,2.06177) -- (19.4582,2.06177) -- (19.4597,2.06177) -- (19.4597,2.06177) -- (19.4612,2.06177) -- (19.4612,2.06177) -- (19.4627,2.06177) --
 (19.4627,2.06177) -- (19.4642,2.06177) -- (19.4642,2.06177) -- (19.4657,2.06177) -- (19.4657,2.06177) -- (19.4672,2.06177) -- (19.4672,2.06177) -- (19.4687,2.06177) -- (19.4687,2.06177) -- (19.4702,2.06177) -- (19.4702,2.06177) -- (19.4717,2.06177)
 -- (19.4717,2.06177) -- (19.4732,2.06177) -- (19.4732,2.06177) -- (19.4747,2.06177) -- (19.4747,2.06177) -- (19.4762,2.06177) -- (19.4762,2.06177) -- (19.4777,2.06177) -- (19.4777,2.06177) -- (19.4792,2.06177) -- (19.4792,2.06177) --
 (19.4807,2.06177) -- (19.4807,2.06177) -- (19.4822,2.06177) -- (19.4822,2.06177) -- (19.4837,2.06177) -- (19.4837,2.06177) -- (19.4852,2.06177) -- (19.4852,2.06177) -- (19.4867,2.06177) -- (19.4867,2.06177) -- (19.4881,2.06177) -- (19.4881,2.06177)
 -- (19.4896,2.06177) -- (19.4896,2.06177) -- (19.4911,2.06177) -- (19.4911,2.06177) -- (19.4926,2.06177) -- (19.4926,2.06177) -- (19.4941,2.06177) -- (19.4941,2.06177) -- (19.4956,2.06177) -- (19.4956,2.06177) -- (19.497,2.06177) -- (19.497,2.06177)
 -- (19.4985,2.06177) -- (19.4985,2.06177) -- (19.5,2.06177);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (1.4,2.06177) -- (19.5,2.06177);
\draw [c,line width=0.9] (1.40001,2.50959) -- (1.40001,2.06177);
\draw [anchor=base] (1.40001,1.10511) node[scale=1.81682, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (2.9374,2.28568) -- (2.9374,2.06177);
\draw [c,line width=0.9] (3.83672,2.28568) -- (3.83672,2.06177);
\draw [c,line width=0.9] (4.4748,2.28568) -- (4.4748,2.06177);
\draw [c,line width=0.9] (4.96973,2.28568) -- (4.96973,2.06177);
\draw [c,line width=0.9] (5.37412,2.28568) -- (5.37412,2.06177);
\draw [c,line width=0.9] (5.71603,2.28568) -- (5.71603,2.06177);
\draw [c,line width=0.9] (6.0122,2.28568) -- (6.0122,2.06177);
\draw [c,line width=0.9] (6.27344,2.28568) -- (6.27344,2.06177);
\draw [c,line width=0.9] (6.50713,2.50959) -- (6.50713,2.06177);
\draw [anchor=base] (6.50713,1.10511) node[scale=1.81682, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (8.04453,2.28568) -- (8.04453,2.06177);
\draw [c,line width=0.9] (8.94385,2.28568) -- (8.94385,2.06177);
\draw [c,line width=0.9] (9.58192,2.28568) -- (9.58192,2.06177);
\draw [c,line width=0.9] (10.0769,2.28568) -- (10.0769,2.06177);
\draw [c,line width=0.9] (10.4812,2.28568) -- (10.4812,2.06177);
\draw [c,line width=0.9] (10.8231,2.28568) -- (10.8231,2.06177);
\draw [c,line width=0.9] (11.1193,2.28568) -- (11.1193,2.06177);
\draw [c,line width=0.9] (11.3806,2.28568) -- (11.3806,2.06177);
\draw [c,line width=0.9] (11.6143,2.50959) -- (11.6143,2.06177);
\draw [anchor=base] (11.6143,1.10511) node[scale=1.81682, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (13.1517,2.28568) -- (13.1517,2.06177);
\draw [c,line width=0.9] (14.051,2.28568) -- (14.051,2.06177);
\draw [c,line width=0.9] (14.689,2.28568) -- (14.689,2.06177);
\draw [c,line width=0.9] (15.184,2.28568) -- (15.184,2.06177);
\draw [c,line width=0.9] (15.5884,2.28568) -- (15.5884,2.06177);
\draw [c,line width=0.9] (15.9303,2.28568) -- (15.9303,2.06177);
\draw [c,line width=0.9] (16.2264,2.28568) -- (16.2264,2.06177);
\draw [c,line width=0.9] (16.4877,2.28568) -- (16.4877,2.06177);
\draw [c,line width=0.9] (16.7214,2.50959) -- (16.7214,2.06177);
\draw [anchor=base] (16.7214,1.10511) node[scale=1.81682, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (18.2588,2.28568) -- (18.2588,2.06177);
\draw [c,line width=0.9] (19.1581,2.28568) -- (19.1581,2.06177);
\draw (10.45,0.478331) node[scale=2.1876, color=c, rotate=0]{$|\alpha_{32}|$ (test)};
\draw [c,line width=0.9] (1.4,16.0818) -- (19.5,16.0818);
\draw [c,line width=0.9] (1.40001,15.634) -- (1.40001,16.0818);
\draw [c,line width=0.9] (2.9374,15.8579) -- (2.9374,16.0818);
\draw [c,line width=0.9] (3.83672,15.8579) -- (3.83672,16.0818);
\draw [c,line width=0.9] (4.4748,15.8579) -- (4.4748,16.0818);
\draw [c,line width=0.9] (4.96973,15.8579) -- (4.96973,16.0818);
\draw [c,line width=0.9] (5.37412,15.8579) -- (5.37412,16.0818);
\draw [c,line width=0.9] (5.71603,15.8579) -- (5.71603,16.0818);
\draw [c,line width=0.9] (6.0122,15.8579) -- (6.0122,16.0818);
\draw [c,line width=0.9] (6.27344,15.8579) -- (6.27344,16.0818);
\draw [c,line width=0.9] (6.50713,15.634) -- (6.50713,16.0818);
\draw [c,line width=0.9] (8.04453,15.8579) -- (8.04453,16.0818);
\draw [c,line width=0.9] (8.94385,15.8579) -- (8.94385,16.0818);
\draw [c,line width=0.9] (9.58192,15.8579) -- (9.58192,16.0818);
\draw [c,line width=0.9] (10.0769,15.8579) -- (10.0769,16.0818);
\draw [c,line width=0.9] (10.4812,15.8579) -- (10.4812,16.0818);
\draw [c,line width=0.9] (10.8231,15.8579) -- (10.8231,16.0818);
\draw [c,line width=0.9] (11.1193,15.8579) -- (11.1193,16.0818);
\draw [c,line width=0.9] (11.3806,15.8579) -- (11.3806,16.0818);
\draw [c,line width=0.9] (11.6143,15.634) -- (11.6143,16.0818);
\draw [c,line width=0.9] (13.1517,15.8579) -- (13.1517,16.0818);
\draw [c,line width=0.9] (14.051,15.8579) -- (14.051,16.0818);
\draw [c,line width=0.9] (14.689,15.8579) -- (14.689,16.0818);
\draw [c,line width=0.9] (15.184,15.8579) -- (15.184,16.0818);
\draw [c,line width=0.9] (15.5884,15.8579) -- (15.5884,16.0818);
\draw [c,line width=0.9] (15.9303,15.8579) -- (15.9303,16.0818);
\draw [c,line width=0.9] (16.2264,15.8579) -- (16.2264,16.0818);
\draw [c,line width=0.9] (16.4877,15.8579) -- (16.4877,16.0818);
\draw [c,line width=0.9] (16.7214,15.634) -- (16.7214,16.0818);
\draw [c,line width=0.9] (18.2588,15.8579) -- (18.2588,16.0818);
\draw [c,line width=0.9] (19.1581,15.8579) -- (19.1581,16.0818);
\draw [c,line width=0.9] (1.4,2.06177) -- (1.4,16.0818);
\draw [c,line width=0.9] (19.5,2.06177) -- (19.5,16.0818);
\definecolor{c}{rgb}{0,0,1};
\draw [color=c, fill=c] (1.4,2.59587) rectangle (11.3806,2.99644);
\definecolor{c}{rgb}{1,0.6,0.6};
\draw [color=c, fill=c] (1.4,4.06463) rectangle (14.7973,4.4652);
\definecolor{c}{rgb}{0,0.8,0};
\draw [color=c, fill=c] (1.4,5.5334) rectangle (18.2588,5.93397);
\definecolor{c}{rgb}{0.8,0,0};
\draw [color=c, fill=c] (1.4,7.00216) rectangle (11.8256,7.40274);
\definecolor{c}{rgb}{0.8,0,0.8};
\draw [color=c, fill=c] (1.4,8.47093) rectangle (6.91151,8.8715);
\definecolor{c}{rgb}{0.6,0.6,0.6};
\draw [color=c, fill=c] (1.4,9.93969) rectangle (15.3132,10.3403);
\definecolor{c}{rgb}{0,1,1};
\draw [color=c, fill=c] (1.4,11.4085) rectangle (12.0186,11.809);
\definecolor{c}{rgb}{0.2,0.2,0.2};
\draw [color=c, fill=c] (1.4,12.8772) rectangle (13.0379,13.2778);
\definecolor{c}{rgb}{0.8,0.4,0.2};
\draw [color=c, fill=c] (1.4,14.346) rectangle (16.7214,14.7466);
\definecolor{c}{rgb}{0,0,0};
\draw (0.761922,9.34892) node[scale=2.11344, color=c, rotate=90]{Current/Future Limits on $|\alpha_{32}|$};
\draw (3.6,3.29687) node[scale=1.48312, color=c, rotate=0]{Global Osc.~\cite{Forero:2021azc}};
\draw (3.25,4.79234) node[scale=1.48312, color=c, rotate=0]{FASER$\nu$~\cite{Celestino-Ramirez:2023zox}};
\draw (3.85,6.2344) node[scale=1.48312, color=c, rotate=0]{DUNE (LBL)~\cite{DUNE:2020fgq}};
\draw (3.87374,7.70851) node[scale=1.48312, color=c, rotate=0]{EW data~\cite{Blennow:2023mqx, Arguelles:2022tki}};
\draw (5.26152,9.23068) node[scale=1.48312, color=c, rotate=0]{Heavy Sterile $\nu$~\cite{Arguelles:2022tki, Fernandez-Martinez:2016lgt, Blennow:2016jkn}};
\draw (5.165,10.6407) node[scale=1.48312, color=c, rotate=0]{Light Sterile $\nu$~\cite{Arguelles:2022tki, Fernandez-Martinez:2016lgt, Blennow:2016jkn}};
\draw (5.75,12.1629) node[scale=1.48312, color=c, rotate=0]{NOMAD (SBL)~\cite{Escrihuela:2015wra, Ge:2016xya, Blennow:2016jkn, NOMAD:2001xxt, NOMAD:2003mqg}};
\draw (5.78,13.6049) node[scale=1.48312, color=c, rotate=0]{ICAL [Real Analysis] (This Work)};
\draw (6.35,15.0951) node[scale=1.48312, color=c, rotate=0]{ICAL [Complex Analysis] (This Work)};
\end{tikzpicture}
\caption{Comparison of the ICAL sensitivity with the
well-known current and expected bounds on NUNM parameter $\alpha_{32}$. Note that the mentioned bounds are at $90\%$ C.L., except the NOMAD (SBL) and electroweak~(EW) data which are calculated at $95\%$ confidence level.}
\label{fig:nunma32limits}
\end{figure}
\end{center}
%=============================%




